Dynamic Expert-Guided Model Averaging for Causal Discovery

Would-be practitioners of causal discovery face a dizzying array of algorithms without a clear best choice. This abundance of competitive methods makes ensembling a natural strategy for practical applications. At the same time, real-world use cases frequently violate the assumptions on which common causal discovery algorithms are based, forcing reliance on expert knowledge. Inspired by recent work on dynamically requested expert knowledge and large language models (LLMs) as experts, we present a flexible model averaging method that integrates selective expert querying to ensemble a diverse set of causal discovery algorithms. Crucially, we distinguish between edge existence and orientation, enabling the method to leverage the complementary strengths of data-driven discovery and expert input. We further consider the realistic setting of limited access to an imperfect expert, using disagreement among algorithms to query the expert in cases of greater uncertainty. Experiments demonstrate that our method consistently outperforms strong baselines on both clean and noisy data. Code and data are available at https://anonymous.4open.science/r/expert-cd-ensemble-3282/.

==> (inline-0) <==
\begin{tabular}{llllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID low} & \textbf{SID high} \\
		\hline
		asia & 100 & Clean & $0.01\pm0.00$ & $0.11\pm0.00$ & $0.33\pm0.00$ & $0.06\pm0.00$ & $8.50\pm0.00$ & $25.00\pm0.00$ & $35.00\pm0.00$ \\
		 & 100 & Noisy & $0.10\pm0.00$ & $0.25\pm0.00$ & $0.50\pm0.00$ & $0.17\pm0.00$ & $6.00\pm0.00$ & $\mathbf{9.00\pm0.00}$ & $23.00\pm0.00$ \\
		 & 1000 & Clean & $0.31\pm0.00$ & $0.48\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.31\pm0.00$ & $5.50\pm0.00$ & $22.00\pm0.00$ & $41.00\pm0.00$ \\
		 & 1000 & Noisy & $0.18\pm0.00$ & $0.35\pm0.00$ & $0.60\pm0.00$ & $0.25\pm0.00$ & $5.50\pm0.00$ & $\mathbf{5.00\pm0.00}$ & $24.00\pm0.00$ \\
		 & 10000 & Clean & $0.75\pm0.00$ & $0.86\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.75\pm0.00$ & $2.00\pm0.00$ & $2.00\pm0.00$ & $9.00\pm0.00$ \\
		 & 10000 & Noisy & $0.45\pm0.00$ & $0.61\pm0.00$ & $0.64\pm0.00$ & $0.58\pm0.00$ & $4.50\pm0.00$ & $11.00\pm0.00$ & $\mathbf{13.00\pm0.00}$ \\
		 & 100000 & Clean & $0.81\pm0.00$ & $0.90\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.81\pm0.00$ & $1.50\pm0.00$ & $\mathbf{0.00\pm0.00}$ & $12.00\pm0.00$ \\
		 & 100000 & Noisy & $0.32\pm0.00$ & $0.52\pm0.00$ & $0.47\pm0.00$ & $0.58\pm0.00$ & $6.50\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $8.00\pm0.00$ \\
		\hline
		sports & 100 & Clean & $0.21\pm0.02$ & $0.35\pm0.02$ & $\mathbf{1.00\pm0.00}$ & $0.21\pm0.02$ & $11.80\pm0.25$ & $\mathbf{46.60\pm0.50}$ & $64.00\pm0.00$ \\
		 & 100 & Noisy & $0.12\pm0.05$ & $0.21\pm0.08$ & $\mathbf{1.00\pm0.00}$ & $0.12\pm0.05$ & $\mathbf{11.42\pm0.71}$ & $43.75\pm3.40$ & $49.35\pm4.80$ \\
		 & 1000 & Clean & $0.21\pm0.02$ & $0.35\pm0.02$ & $\mathbf{1.00\pm0.00}$ & $0.21\pm0.02$ & $11.80\pm0.25$ & $\mathbf{46.60\pm0.50}$ & $64.00\pm0.00$ \\
		 & 1000 & Noisy & $0.36\pm0.05$ & $0.52\pm0.05$ & $\mathbf{1.00\pm0.00}$ & $0.36\pm0.05$ & $8.38\pm0.60$ & $33.05\pm2.09$ & $48.60\pm1.85$ \\
		 & 10000 & Clean & $0.59\pm0.04$ & $0.74\pm0.03$ & $\mathbf{1.00\pm0.00}$ & $0.59\pm0.04$ & $6.20\pm0.66$ & $56.20\pm4.35$ & $59.20\pm4.35$ \\
		 & 10000 & Noisy & $\mathbf{0.51\pm0.07}$ & $\mathbf{0.68\pm0.05}$ & $0.93\pm0.06$ & $0.54\pm0.05$ & $\mathbf{6.50\pm1.01}$ & $34.65\pm9.80$ & $44.20\pm2.63$ \\
		 & 100000 & Clean & $0.73\pm0.11$ & $0.84\pm0.08$ & $\mathbf{1.00\pm0.00}$ & $0.73\pm0.11$ & $4.00\pm1.71$ & $24.85\pm16.94$ & $40.40\pm4.73$ \\
		 & 100000 & Noisy & $0.41\pm0.09$ & $0.67\pm0.05$ & $0.73\pm0.08$ & $0.62\pm0.08$ & $8.05\pm1.24$ & $40.00\pm6.05$ & $42.85\pm6.13$ \\
		\hline
		property & 100 & Clean & $0.22\pm0.02$ & $0.35\pm0.03$ & $0.78\pm0.04$ & $0.22\pm0.03$ & $26.02\pm0.68$ & $88.30\pm8.69$ & $158.90\pm8.75$ \\
		 & 100 & Noisy & $0.11\pm0.02$ & $0.19\pm0.03$ & $0.74\pm0.15$ & $0.11\pm0.02$ & $29.72\pm1.46$ & $90.80\pm5.14$ & $135.30\pm8.75$ \\
		 & 1000 & Clean & $0.48\pm0.03$ & $0.63\pm0.03$ & $0.88\pm0.01$ & $0.49\pm0.03$ & $17.98\pm0.92$ & $45.30\pm5.31$ & $98.65\pm8.10$ \\
		 & 1000 & Noisy & $0.30\pm0.03$ & $0.45\pm0.04$ & $0.91\pm0.06$ & $0.30\pm0.03$ & $23.28\pm1.39$ & $64.80\pm8.62$ & $143.75\pm10.73$ \\
		 & 10000 & Clean & $0.77\pm0.03$ & $0.82\pm0.02$ & $0.86\pm0.00$ & $0.78\pm0.03$ & $10.88\pm0.96$ & $\mathbf{16.35\pm3.72}$ & $53.45\pm4.27$ \\
		 & 10000 & Noisy & $0.58\pm0.03$ & $0.67\pm0.03$ & $0.75\pm0.04$ & $0.60\pm0.03$ & $19.18\pm1.62$ & $47.85\pm9.50$ & $75.00\pm13.12$ \\
		 & 100000 & Clean & $0.88\pm0.02$ & $\mathbf{0.90\pm0.01}$ & $0.90\pm0.00$ & $0.89\pm0.02$ & $\mathbf{6.35\pm0.49}$ & $\mathbf{3.95\pm2.26}$ & $21.95\pm2.26$ \\
		 & 100000 & Noisy & $\mathbf{0.75\pm0.02}$ & $\mathbf{0.71\pm0.02}$ & $0.65\pm0.02$ & $\mathbf{0.79\pm0.02}$ & $20.38\pm1.69$ & $19.05\pm2.70$ & $\mathbf{58.70\pm10.78}$ \\
		\hline
		alarm & 100 & Clean & $0.20\pm0.02$ & $0.32\pm0.03$ & $0.73\pm0.07$ & $0.21\pm0.02$ & $40.02\pm1.80$ & $349.60\pm30.53$ & $494.60\pm23.29$ \\
		 & 100 & Noisy & $0.10\pm0.01$ & $0.13\pm0.02$ & $0.50\pm0.06$ & $0.07\pm0.01$ & $45.08\pm0.86$ & $\mathbf{355.70\pm15.05}$ & $458.45\pm18.75$ \\
		 & 1000 & Clean & $0.55\pm0.01$ & $\mathbf{0.71\pm0.01}$ & $\mathbf{1.00\pm0.00}$ & $0.55\pm0.01$ & $\mathbf{20.48\pm0.50}$ & $228.90\pm13.51$ & $332.55\pm11.79$ \\
		 & 1000 & Noisy & $\mathbf{0.42\pm0.02}$ & $\mathbf{0.56\pm0.02}$ & $0.81\pm0.02$ & $\mathbf{0.42\pm0.02}$ & $\mathbf{30.38\pm1.23}$ & $255.30\pm35.90$ & $\mathbf{317.10\pm25.21}$ \\
		 & 10000 & Clean & $0.68\pm0.00$ & $0.81\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.68\pm0.00$ & $14.50\pm0.00$ & $90.00\pm0.00$ & $\mathbf{207.00\pm0.00}$ \\
		 & 10000 & Noisy & $0.53\pm0.02$ & $0.62\pm0.02$ & $0.72\pm0.03$ & $0.55\pm0.02$ & $\mathbf{29.90\pm1.96}$ & $172.90\pm24.17$ & $\mathbf{265.70\pm16.05}$ \\
		 & 100000 & Clean & $\mathbf{0.89\pm0.01}$ & $\mathbf{0.94\pm0.00}$ & $\mathbf{1.00\pm0.00}$ & $\mathbf{0.89\pm0.01}$ & $\mathbf{5.18\pm0.24}$ & $\mathbf{21.05\pm1.47}$ & $\mathbf{63.90\pm2.94}$ \\
		 & 100000 & Noisy & $\mathbf{0.62\pm0.05}$ & $\mathbf{0.65\pm0.04}$ & $0.65\pm0.03$ & $\mathbf{0.65\pm0.06}$ & $\mathbf{31.42\pm3.04}$ & $142.55\pm24.09$ & $\mathbf{221.70\pm49.43}$ \\
		\hline
		formed & 100 & Clean & $0.13\pm0.02$ & $0.22\pm0.02$ & $0.75\pm0.04$ & $0.13\pm0.02$ & $125.88\pm2.43$ & $3637.95\pm41.92$ & $4422.15\pm111.41$ \\
		 & 100 & Noisy & $0.09\pm0.01$ & $0.14\pm0.01$ & $0.78\pm0.09$ & $0.08\pm0.01$ & $132.30\pm2.07$ & $3408.90\pm61.74$ & $4179.05\pm39.97$ \\
		 & 1000 & Clean & $0.28\pm0.02$ & $0.43\pm0.02$ & $0.90\pm0.01$ & $0.28\pm0.02$ & $103.35\pm2.72$ & $3494.45\pm90.74$ & $4182.35\pm100.67$ \\
		 & 1000 & Noisy & $0.09\pm0.01$ & $0.14\pm0.01$ & $0.78\pm0.09$ & $0.08\pm0.01$ & $132.30\pm2.07$ & $3408.90\pm61.74$ & $4179.05\pm39.97$ \\
		 & 10000 & Clean & $0.46\pm0.02$ & $0.61\pm0.02$ & $0.93\pm0.01$ & $0.46\pm0.02$ & $79.35\pm3.16$ & $2891.55\pm154.36$ & $3353.00\pm129.52$ \\
		 & 10000 & Noisy & $0.30\pm0.02$ & $0.41\pm0.02$ & $0.66\pm0.02$ & $0.30\pm0.02$ & $119.78\pm2.78$ & $3415.00\pm99.82$ & $4242.40\pm104.06$ \\
		 & 100000 & Clean & $0.53\pm0.02$ & $\mathbf{0.67\pm0.02}$ & $\mathbf{0.91\pm0.01}$ & $0.53\pm0.02$ & $\mathbf{72.00\pm3.61}$ & $2292.10\pm164.84$ & $2573.20\pm153.72$ \\
		 & 100000 & Noisy & $0.38\pm0.02$ & $0.47\pm0.02$ & $0.61\pm0.03$ & $0.38\pm0.02$ & $120.32\pm4.36$ & $\mathbf{2918.75\pm100.00}$ & $\mathbf{3394.65\pm129.68}$ \\
		\hline
		pathfinder & 100 & Clean & $0.05\pm0.01$ & $0.09\pm0.02$ & $0.44\pm0.05$ & $0.05\pm0.01$ & $197.80\pm2.64$ & $11560.50\pm4.78$ & $11678.10\pm4.28$ \\
		 & 100 & Noisy & $0.08\pm0.00$ & $0.02\pm0.00$ & $0.32\pm0.06$ & $0.01\pm0.00$ & $232.88\pm1.13$ & $10584.75\pm37.83$ & $10603.80\pm4.43$ \\
		 & 1000 & Clean & $0.11\pm0.01$ & $0.18\pm0.01$ & $0.56\pm0.07$ & $0.11\pm0.01$ & $191.08\pm5.12$ & $11416.85\pm131.76$ & $11561.95\pm120.28$ \\
		 & 1000 & Noisy & $0.08\pm0.00$ & $0.02\pm0.00$ & $0.32\pm0.06$ & $0.01\pm0.00$ & $232.88\pm1.13$ & $10584.75\pm37.83$ & $10603.80\pm4.43$ \\
		 & 10000 & Clean & - & - & - & - & - & - & - \\
		 & 10000 & Noisy & $0.13\pm0.01$ & $0.13\pm0.02$ & $0.53\pm0.06$ & $0.08\pm0.01$ & $228.40\pm3.99$ & $10083.15\pm105.32$ & $10211.45\pm97.26$ \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		simsum & 100 & Clean & $0.07\pm0.00$ & $0.13\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.07\pm0.00$ & $\mathbf{32.50\pm0.00}$ & $104.00\pm0.00$ & $119.00\pm0.00$ \\
		 & 100 & Noisy & $0.01\pm0.00$ & $0.03\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.01\pm0.00$ & $34.50\pm0.00$ & $72.00\pm0.00$ & $84.00\pm0.00$ \\
		 & 1000 & Clean & $0.07\pm0.00$ & $0.13\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.07\pm0.00$ & $\mathbf{32.50\pm0.00}$ & $104.00\pm0.00$ & $119.00\pm0.00$ \\
		 & 1000 & Noisy & $0.01\pm0.00$ & $0.03\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.01\pm0.00$ & $34.50\pm0.00$ & $72.00\pm0.00$ & $84.00\pm0.00$ \\
		 & 10000 & Clean & $0.30\pm0.05$ & $0.46\pm0.06$ & $\mathbf{1.00\pm0.00}$ & $0.30\pm0.05$ & $24.55\pm1.75$ & $91.20\pm12.62$ & $\mathbf{107.35\pm4.57}$ \\
		 & 10000 & Noisy & $0.10\pm0.00$ & $0.18\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.10\pm0.00$ & $31.50\pm0.00$ & $63.00\pm0.00$ & $101.00\pm0.00$ \\
		 & 100000 & Clean & $0.19\pm0.00$ & $0.31\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.19\pm0.00$ & $28.50\pm0.00$ & $92.00\pm0.00$ & $\mathbf{107.00\pm0.00}$ \\
		 & 100000 & Noisy & $\mathbf{0.20\pm0.01}$ & $\mathbf{0.33\pm0.01}$ & $\mathbf{1.00\pm0.00}$ & $\mathbf{0.20\pm0.01}$ & $\mathbf{28.15\pm0.24}$ & $76.30\pm0.47$ & $96.70\pm5.17$ \\
		\hline
	\end{tabular}
\begin{tabular}{llllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID low} & \textbf{SID high} \\
		\hline
		asia & 100 & Clean & $0.19\pm0.00$ & $0.32\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.19\pm0.00$ & $6.50\pm0.00$ & $17.00\pm0.00$ & $36.00\pm0.00$ \\
		 & 100 & Noisy & $0.02\pm0.00$ & $0.13\pm0.00$ & $0.33\pm0.00$ & $0.08\pm0.00$ & $6.50\pm0.00$ & $12.00\pm0.00$ & $19.00\pm0.00$ \\
		 & 1000 & Clean & $0.38\pm0.00$ & $0.55\pm0.00$ & $1.00\pm0.00$ & $0.38\pm0.00$ & $5.00\pm0.00$ & $21.00\pm0.00$ & $45.00\pm0.00$ \\
		 & 1000 & Noisy & $0.18\pm0.00$ & $0.35\pm0.00$ & $0.60\pm0.00$ & $0.25\pm0.00$ & $5.50\pm0.00$ & $5.00\pm0.00$ & $24.00\pm0.00$ \\
		 & 10000 & Clean & $0.44\pm0.00$ & $0.61\pm0.00$ & $1.00\pm0.00$ & $0.44\pm0.00$ & $4.50\pm0.00$ & $13.00\pm0.00$ & $36.00\pm0.00$ \\
		 & 10000 & Noisy & $0.15\pm0.00$ & $0.40\pm0.00$ & $0.38\pm0.00$ & $0.42\pm0.00$ & $7.50\pm0.00$ & $8.00\pm0.00$ & $27.00\pm0.00$ \\
		 & 100000 & Clean & $0.50\pm0.00$ & $0.67\pm0.00$ & $1.00\pm0.00$ & $0.50\pm0.00$ & $4.00\pm0.00$ & $13.00\pm0.00$ & $28.00\pm0.00$ \\
		 & 100000 & Noisy & $0.15\pm0.00$ & $0.40\pm0.00$ & $0.38\pm0.00$ & $0.42\pm0.00$ & $7.50\pm0.00$ & $1.00\pm0.00$ & $28.00\pm0.00$ \\
		\hline
		sports & 100 & Clean & $0.17\pm0.00$ & $0.29\pm0.00$ & $1.00\pm0.00$ & $0.17\pm0.00$ & $12.50\pm0.00$ & $53.00\pm0.00$ & $72.00\pm0.00$ \\
		 & 100 & Noisy & $0.12\pm0.00$ & $0.21\pm0.00$ & $1.00\pm0.00$ & $0.12\pm0.00$ & $11.50\pm0.00$ & $\mathbf{40.00\pm0.00}$ & $56.00\pm0.00$ \\
		 & 1000 & Clean & $0.17\pm0.00$ & $0.29\pm0.00$ & $1.00\pm0.00$ & $0.17\pm0.00$ & $12.50\pm0.00$ & $53.00\pm0.00$ & $72.00\pm0.00$ \\
		 & 1000 & Noisy & $0.35\pm0.00$ & $0.51\pm0.00$ & $1.00\pm0.00$ & $0.35\pm0.00$ & $8.50\pm0.00$ & $\mathbf{31.00\pm0.00}$ & $49.00\pm0.00$ \\
		 & 10000 & Clean & $\mathbf{0.77\pm0.00}$ & $\mathbf{0.87\pm0.00}$ & $1.00\pm0.00$ & $\mathbf{0.77\pm0.00}$ & $\mathbf{3.50\pm0.00}$ & $\mathbf{0.00\pm0.00}$ & $\mathbf{35.00\pm0.00}$ \\
		 & 10000 & Noisy & $0.36\pm0.02$ & $0.62\pm0.02$ & $0.71\pm0.01$ & $\mathbf{0.56\pm0.02}$ & $8.72\pm0.30$ & $\mathbf{30.00\pm0.00}$ & $51.15\pm1.69$ \\
		 & 100000 & Clean & $0.57\pm0.00$ & $0.72\pm0.00$ & $1.00\pm0.00$ & $0.57\pm0.00$ & $6.50\pm0.00$ & $\mathbf{0.00\pm0.00}$ & $35.00\pm0.00$ \\
		 & 100000 & Noisy & $0.31\pm0.03$ & $0.66\pm0.02$ & $0.61\pm0.01$ & $0.71\pm0.03$ & $9.72\pm0.34$ & $13.30\pm6.24$ & $45.35\pm3.31$ \\
		\hline
		property & 100 & Clean & $0.21\pm0.00$ & $0.35\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.21\pm0.00$ & $24.50\pm0.00$ & $71.00\pm0.00$ & $164.00\pm0.00$ \\
		 & 100 & Noisy & $0.09\pm0.00$ & $0.17\pm0.00$ & $0.75\pm0.00$ & $0.09\pm0.00$ & $30.00\pm0.00$ & $96.00\pm0.00$ & $127.00\pm0.00$ \\
		 & 1000 & Clean & $0.35\pm0.00$ & $0.51\pm0.00$ & $0.92\pm0.00$ & $0.35\pm0.00$ & $21.00\pm0.00$ & $57.00\pm0.00$ & $145.00\pm0.00$ \\
		 & 1000 & Noisy & $0.36\pm0.00$ & $0.51\pm0.00$ & $0.80\pm0.00$ & $0.38\pm0.00$ & $23.00\pm0.00$ & $47.00\pm0.00$ & $144.00\pm0.00$ \\
		 & 10000 & Clean & $0.57\pm0.00$ & $0.71\pm0.00$ & $0.90\pm0.00$ & $0.58\pm0.00$ & $15.00\pm0.00$ & $18.00\pm0.00$ & $137.00\pm0.00$ \\
		 & 10000 & Noisy & $0.46\pm0.01$ & $0.51\pm0.01$ & $0.49\pm0.01$ & $0.52\pm0.01$ & $32.52\pm0.47$ & $23.00\pm0.00$ & $197.20\pm8.58$ \\
		 & 100000 & Clean & $0.61\pm0.00$ & $0.76\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.61\pm0.00$ & $12.00\pm0.00$ & $38.00\pm0.00$ & $123.00\pm0.00$ \\
		 & 100000 & Noisy & $0.41\pm0.03$ & $0.41\pm0.02$ & $0.34\pm0.01$ & $0.52\pm0.03$ & $48.20\pm1.21$ & $\mathbf{11.45\pm1.64}$ & $327.70\pm12.52$ \\
		\hline
		alarm & 100 & Clean & $0.17\pm0.00$ & $0.30\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.17\pm0.00$ & $\mathbf{38.00\pm0.00}$ & $379.00\pm0.00$ & $558.00\pm0.00$ \\
		 & 100 & Noisy & $0.10\pm0.00$ & $0.13\pm0.00$ & $0.37\pm0.00$ & $0.08\pm0.00$ & $47.50\pm0.00$ & $373.00\pm0.00$ & $461.00\pm0.00$ \\
		 & 1000 & Clean & $0.51\pm0.00$ & $0.68\pm0.00$ & $1.00\pm0.00$ & $0.51\pm0.00$ & $22.50\pm0.00$ & $\mathbf{124.00\pm0.00}$ & $550.00\pm0.00$ \\
		 & 1000 & Noisy & $0.33\pm0.01$ & $0.43\pm0.01$ & $0.61\pm0.02$ & $0.33\pm0.01$ & $39.42\pm0.94$ & $184.10\pm10.72$ & $575.50\pm11.76$ \\
		 & 10000 & Clean & $0.72\pm0.01$ & $\mathbf{0.84\pm0.01}$ & $1.00\pm0.00$ & $0.72\pm0.01$ & $\mathbf{13.00\pm0.51}$ & $\mathbf{44.00\pm0.00}$ & $322.50\pm10.77$ \\
		 & 10000 & Noisy & $0.44\pm0.01$ & $0.50\pm0.01$ & $0.53\pm0.01$ & $0.47\pm0.02$ & $42.38\pm0.84$ & $\mathbf{143.85\pm13.50}$ & $581.95\pm14.29$ \\
		 & 100000 & Clean & $0.78\pm0.01$ & $0.88\pm0.01$ & $1.00\pm0.00$ & $0.78\pm0.01$ & $10.00\pm0.51$ & $59.00\pm18.47$ & $304.00\pm0.00$ \\
		 & 100000 & Noisy & $0.47\pm0.01$ & $0.44\pm0.01$ & $0.36\pm0.01$ & $0.55\pm0.01$ & $64.40\pm0.95$ & $\mathbf{83.35\pm17.29}$ & $528.40\pm20.72$ \\
		\hline
		formed & 100 & Clean & $0.15\pm0.00$ & $0.26\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.15\pm0.00$ & $117.50\pm0.00$ & $\mathbf{3396.00\pm0.00}$ & $4578.00\pm0.00$ \\
		 & 100 & Noisy & $0.11\pm0.00$ & $0.17\pm0.00$ & $0.66\pm0.00$ & $0.10\pm0.00$ & $133.50\pm0.00$ & $\mathbf{3234.00\pm0.00}$ & $4309.00\pm0.00$ \\
		 & 1000 & Clean & $0.32\pm0.00$ & $0.48\pm0.00$ & $\mathbf{1.00\pm0.00}$ & $0.32\pm0.00$ & $94.00\pm0.00$ & $2752.00\pm0.00$ & $4770.00\pm0.00$ \\
		 & 1000 & Noisy & $0.11\pm0.00$ & $0.17\pm0.00$ & $0.66\pm0.00$ & $0.10\pm0.00$ & $133.50\pm0.00$ & $\mathbf{3234.00\pm0.00}$ & $4309.00\pm0.00$ \\
		 & 10000 & Clean & $0.46\pm0.00$ & $0.63\pm0.00$ & $\mathbf{0.98\pm0.00}$ & $0.46\pm0.00$ & $\mathbf{75.22\pm0.34}$ & $2213.10\pm2.94$ & $4358.90\pm1.37$ \\
		 & 10000 & Noisy & $0.34\pm0.00$ & $0.44\pm0.00$ & $0.61\pm0.00$ & $0.34\pm0.00$ & $123.28\pm0.75$ & $\mathbf{2038.35\pm27.68}$ & $4299.95\pm40.76$ \\
		 & 100000 & Clean & $0.47\pm0.00$ & $0.59\pm0.00$ & $0.78\pm0.00$ & $0.47\pm0.00$ & $90.50\pm0.00$ & $1805.00\pm0.00$ & $4604.00\pm0.00$ \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		pathfinder & 100 & Clean & $0.03\pm0.00$ & $0.05\pm0.00$ & $\mathbf{0.71\pm0.00}$ & $0.03\pm0.00$ & $\mathbf{192.00\pm0.00}$ & $11252.00\pm0.00$ & $11474.00\pm0.00$ \\
		 & 100 & Noisy & $0.08\pm0.00$ & $0.02\pm0.00$ & $0.21\pm0.00$ & $0.01\pm0.00$ & $238.00\pm0.00$ & $\mathbf{10412.00\pm0.00}$ & $\mathbf{10520.00\pm0.00}$ \\
		 & 1000 & Clean & $0.08\pm0.00$ & $0.15\pm0.00$ & $\mathbf{0.84\pm0.00}$ & $0.08\pm0.00$ & $\mathbf{182.00\pm0.00}$ & $10963.00\pm0.00$ & $11217.00\pm0.00$ \\
		 & 1000 & Noisy & $0.08\pm0.00$ & $0.02\pm0.00$ & $0.21\pm0.00$ & $0.01\pm0.00$ & $238.00\pm0.00$ & $\mathbf{10412.00\pm0.00}$ & $\mathbf{10520.00\pm0.00}$ \\
		 & 10000 & Clean & - & - & - & - & - & - & - \\
		 & 10000 & Noisy & - & - & - & - & - & - & - \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		simsum & 100 & Clean & $0.07\pm0.00$ & $0.13\pm0.00$ & $1.00\pm0.00$ & $0.07\pm0.00$ & $32.50\pm0.00$ & $\mathbf{102.00\pm0.00}$ & $148.00\pm0.00$ \\
		 & 100 & Noisy & $0.01\pm0.00$ & $0.05\pm0.00$ & $0.50\pm0.00$ & $0.03\pm0.00$ & $35.00\pm0.00$ & $70.00\pm0.00$ & $100.00\pm0.00$ \\
		 & 1000 & Clean & $0.07\pm0.00$ & $0.13\pm0.00$ & $1.00\pm0.00$ & $0.07\pm0.00$ & $32.50\pm0.00$ & $\mathbf{102.00\pm0.00}$ & $148.00\pm0.00$ \\
		 & 1000 & Noisy & $0.01\pm0.00$ & $0.05\pm0.00$ & $0.50\pm0.00$ & $0.03\pm0.00$ & $35.00\pm0.00$ & $70.00\pm0.00$ & $100.00\pm0.00$ \\
		 & 10000 & Clean & $0.27\pm0.00$ & $0.43\pm0.00$ & $1.00\pm0.00$ & $0.27\pm0.00$ & $25.50\pm0.00$ & $\mathbf{74.00\pm0.00}$ & $200.00\pm0.00$ \\
		 & 10000 & Noisy & $\mathbf{0.11\pm0.00}$ & $\mathbf{0.21\pm0.00}$ & $1.00\pm0.00$ & $\mathbf{0.11\pm0.00}$ & $\mathbf{31.00\pm0.00}$ & $\mathbf{61.00\pm0.00}$ & $125.00\pm0.00$ \\
		 & 100000 & Clean & $0.43\pm0.00$ & $0.60\pm0.00$ & $1.00\pm0.00$ & $0.43\pm0.00$ & $20.00\pm0.00$ & $\mathbf{55.00\pm0.00}$ & $207.00\pm0.00$ \\
		 & 100000 & Noisy & $0.17\pm0.00$ & $0.29\pm0.00$ & $1.00\pm0.00$ & $0.17\pm0.00$ & $29.00\pm0.00$ & $76.00\pm0.00$ & $130.00\pm0.00$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.26\pm0.04$ & $0.41\pm0.05$ & $1.00\pm0.00$ & $0.26\pm0.04$ & $5.92\pm0.34$ & $34.05\pm3.97$ \\
		 & 100 & Noisy & $\mathbf{0.20\pm0.05}$ & $0.34\pm0.07$ & $\mathbf{1.00\pm0.00}$ & $0.20\pm0.05$ & $\mathbf{4.78\pm0.30}$ & $19.85\pm4.23$ \\
		 & 1000 & Clean & $0.48\pm0.09$ & $0.65\pm0.08$ & $1.00\pm0.00$ & $0.48\pm0.09$ & $\mathbf{4.12\pm0.70}$ & $28.00\pm9.69$ \\
		 & 1000 & Noisy & $\mathbf{0.34\pm0.05}$ & $\mathbf{0.50\pm0.06}$ & $\mathbf{1.00\pm0.00}$ & $\mathbf{0.34\pm0.05}$ & $\mathbf{3.98\pm0.30}$ & $17.85\pm3.92$ \\
		 & 10000 & Clean & $0.57\pm0.10$ & $0.72\pm0.09$ & $1.00\pm0.00$ & $0.57\pm0.10$ & $3.48\pm0.82$ & $30.50\pm10.90$ \\
		 & 10000 & Noisy & $0.38\pm0.08$ & $0.55\pm0.06$ & $0.60\pm0.03$ & $0.51\pm0.08$ & $4.95\pm0.46$ & $22.35\pm4.66$ \\
		 & 100000 & Clean & $0.57\pm0.10$ & $0.72\pm0.09$ & $1.00\pm0.00$ & $0.57\pm0.10$ & $3.48\pm0.82$ & $30.50\pm10.90$ \\
		 & 100000 & Noisy & $0.44\pm0.08$ & $0.59\pm0.06$ & $0.55\pm0.04$ & $0.64\pm0.08$ & $5.25\pm0.62$ & $15.50\pm6.22$ \\
		\hline
		sports & 100 & Clean & $0.09\pm0.02$ & $0.16\pm0.03$ & $1.00\pm0.00$ & $0.09\pm0.02$ & $13.65\pm0.24$ & $63.30\pm0.47$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $13.00\pm0.00$ & $49.00\pm0.00$ \\
		 & 1000 & Clean & $0.09\pm0.02$ & $0.16\pm0.03$ & $1.00\pm0.00$ & $0.09\pm0.02$ & $13.65\pm0.24$ & $63.30\pm0.47$ \\
		 & 1000 & Noisy & $0.35\pm0.09$ & $0.52\pm0.09$ & $1.00\pm0.00$ & $0.35\pm0.09$ & $8.40\pm1.11$ & $\mathbf{40.40\pm7.96}$ \\
		 & 10000 & Clean & $0.53\pm0.09$ & $0.68\pm0.09$ & $1.00\pm0.00$ & $0.53\pm0.09$ & $7.12\pm1.38$ & $54.05\pm10.89$ \\
		 & 10000 & Noisy & $0.46\pm0.10$ & $0.63\pm0.10$ & $\mathbf{1.00\pm0.00}$ & $0.46\pm0.10$ & $6.98\pm1.27$ & $\mathbf{40.70\pm7.94}$ \\
		 & 100000 & Clean & $0.51\pm0.10$ & $0.66\pm0.10$ & $1.00\pm0.00$ & $0.51\pm0.10$ & $7.42\pm1.55$ & $51.80\pm8.90$ \\
		 & 100000 & Noisy & $0.51\pm0.16$ & $0.68\pm0.13$ & $0.92\pm0.08$ & $0.55\pm0.15$ & $6.48\pm2.08$ & $39.00\pm10.31$ \\
		\hline
		property & 100 & Clean & $0.14\pm0.02$ & $0.25\pm0.03$ & $1.00\pm0.00$ & $0.14\pm0.02$ & $26.65\pm0.61$ & $132.00\pm10.41$ \\
		 & 100 & Noisy & $0.07\pm0.01$ & $0.14\pm0.02$ & $\mathbf{1.00\pm0.00}$ & $0.07\pm0.01$ & $29.65\pm0.43$ & $110.20\pm7.40$ \\
		 & 1000 & Clean & $0.35\pm0.04$ & $0.52\pm0.04$ & $\mathbf{1.00\pm0.00}$ & $0.35\pm0.04$ & $20.12\pm1.19$ & $115.35\pm17.36$ \\
		 & 1000 & Noisy & $0.30\pm0.02$ & $0.46\pm0.02$ & $\mathbf{1.00\pm0.00}$ & $0.30\pm0.02$ & $22.32\pm0.63$ & $111.75\pm11.11$ \\
		 & 10000 & Clean & $0.36\pm0.05$ & $0.53\pm0.05$ & $\mathbf{0.98\pm0.04}$ & $0.37\pm0.05$ & $19.98\pm1.59$ & $118.65\pm18.39$ \\
		 & 10000 & Noisy & $0.43\pm0.04$ & $0.59\pm0.05$ & $0.91\pm0.05$ & $0.44\pm0.04$ & $19.35\pm1.92$ & $87.30\pm13.22$ \\
		 & 100000 & Clean & $0.45\pm0.05$ & $0.62\pm0.05$ & $0.98\pm0.04$ & $0.45\pm0.05$ & $17.32\pm1.70$ & $115.35\pm22.61$ \\
		 & 100000 & Noisy & $0.47\pm0.07$ & $0.59\pm0.07$ & $0.79\pm0.06$ & $0.48\pm0.07$ & $20.78\pm2.84$ & $91.50\pm21.73$ \\
		\hline
		alarm & 100 & Clean & $0.19\pm0.02$ & $0.31\pm0.03$ & $0.90\pm0.01$ & $0.19\pm0.02$ & $38.28\pm1.01$ & $469.40\pm42.88$ \\
		 & 100 & Noisy & $0.08\pm0.01$ & $0.09\pm0.02$ & $0.68\pm0.06$ & $0.05\pm0.01$ & $43.82\pm0.57$ & $383.45\pm13.04$ \\
		 & 1000 & Clean & $0.48\pm0.02$ & $0.64\pm0.02$ & $1.00\pm0.00$ & $0.48\pm0.02$ & $24.10\pm1.11$ & $385.55\pm48.90$ \\
		 & 1000 & Noisy & $0.25\pm0.02$ & $0.37\pm0.02$ & $\mathbf{0.91\pm0.01}$ & $0.23\pm0.02$ & $35.67\pm0.77$ & $462.80\pm23.11$ \\
		 & 10000 & Clean & $0.60\pm0.04$ & $0.75\pm0.03$ & $1.00\pm0.00$ & $0.60\pm0.04$ & $18.27\pm1.86$ & $324.75\pm65.75$ \\
		 & 10000 & Noisy & $0.43\pm0.03$ & $0.56\pm0.04$ & $0.79\pm0.04$ & $0.44\pm0.03$ & $30.65\pm2.25$ & $356.65\pm34.69$ \\
		 & 100000 & Clean & $0.62\pm0.05$ & $0.76\pm0.04$ & $0.98\pm0.03$ & $0.62\pm0.05$ & $17.98\pm2.76$ & $339.65\pm57.47$ \\
		 & 100000 & Noisy & $0.41\pm0.04$ & $0.52\pm0.04$ & $\mathbf{0.68\pm0.06}$ & $0.42\pm0.05$ & $35.22\pm3.08$ & $374.65\pm52.88$ \\
		\hline
		formed & 100 & Clean & $0.19\pm0.01$ & $\mathbf{0.31\pm0.01}$ & $0.87\pm0.01$ & $0.19\pm0.01$ & $\mathbf{116.12\pm1.28}$ & $\mathbf{4054.15\pm113.27}$ \\
		 & 100 & Noisy & $0.12\pm0.01$ & $\mathbf{0.20\pm0.01}$ & $\mathbf{0.90\pm0.03}$ & $0.11\pm0.01$ & $\mathbf{125.95\pm1.16}$ & $3847.80\pm119.17$ \\
		 & 1000 & Clean & $0.36\pm0.01$ & $0.53\pm0.01$ & $0.98\pm0.01$ & $0.37\pm0.01$ & $\mathbf{88.52\pm1.83}$ & $3737.65\pm141.95$ \\
		 & 1000 & Noisy & $0.12\pm0.01$ & $\mathbf{0.20\pm0.01}$ & $\mathbf{0.90\pm0.03}$ & $0.11\pm0.01$ & $\mathbf{125.95\pm1.16}$ & $3847.80\pm119.17$ \\
		 & 10000 & Clean & $0.48\pm0.02$ & $0.63\pm0.02$ & $0.94\pm0.02$ & $0.48\pm0.02$ & $76.18\pm4.20$ & $3468.40\pm226.24$ \\
		 & 10000 & Noisy & $\mathbf{0.40\pm0.02}$ & $\mathbf{0.53\pm0.02}$ & $\mathbf{0.77\pm0.01}$ & $\mathbf{0.41\pm0.02}$ & $\mathbf{100.52\pm2.59}$ & $\mathbf{3668.20\pm240.78}$ \\
		 & 100000 & Clean & $0.52\pm0.02$ & $0.66\pm0.02$ & $0.91\pm0.04$ & $0.52\pm0.02$ & $73.30\pm4.91$ & $3276.15\pm255.12$ \\
		 & 100000 & Noisy & $0.48\pm0.03$ & $\mathbf{0.57\pm0.02}$ & $\mathbf{0.70\pm0.01}$ & $0.49\pm0.03$ & $\mathbf{101.20\pm2.67}$ & $3521.45\pm267.79$ \\
		\hline
		pathfinder & 100 & Clean & $0.04\pm0.00$ & $0.08\pm0.01$ & $0.47\pm0.04$ & $0.05\pm0.00$ & $196.10\pm1.35$ & $11599.45\pm55.19$ \\
		 & 100 & Noisy & $0.08\pm0.00$ & $0.03\pm0.00$ & $0.60\pm0.05$ & $0.01\pm0.00$ & $228.88\pm0.56$ & $10604.05\pm0.94$ \\
		 & 1000 & Clean & $0.06\pm0.00$ & $0.11\pm0.01$ & $0.64\pm0.03$ & $0.06\pm0.00$ & $189.92\pm1.05$ & $11572.35\pm82.69$ \\
		 & 1000 & Noisy & $0.08\pm0.00$ & $0.03\pm0.00$ & $0.60\pm0.05$ & $0.01\pm0.00$ & $228.88\pm0.56$ & $10604.05\pm0.94$ \\
		 & 10000 & Clean & $0.07\pm0.01$ & $0.12\pm0.01$ & $\mathbf{0.62\pm0.06}$ & $0.07\pm0.01$ & $\mathbf{190.02\pm2.33}$ & $11581.70\pm67.60$ \\
		 & 10000 & Noisy & $0.12\pm0.01$ & $0.11\pm0.02$ & $0.60\pm0.12$ & $0.06\pm0.01$ & $226.28\pm4.64$ & $10521.10\pm70.77$ \\
		 & 100000 & Clean & $0.06\pm0.01$ & $0.11\pm0.02$ & $0.60\pm0.10$ & $0.06\pm0.01$ & $191.50\pm3.36$ & $11590.30\pm68.07$ \\
		 & 100000 & Noisy & $0.11\pm0.01$ & $0.09\pm0.02$ & $0.58\pm0.13$ & $0.05\pm0.01$ & $227.72\pm4.39$ & $10553.00\pm57.55$ \\
		\hline
		simsum & 100 & Clean & $0.07\pm0.02$ & $0.15\pm0.03$ & $0.65\pm0.11$ & $0.09\pm0.02$ & $33.62\pm1.02$ & $131.25\pm9.91$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 1000 & Clean & $0.07\pm0.02$ & $0.15\pm0.03$ & $0.65\pm0.11$ & $0.09\pm0.02$ & $33.62\pm1.02$ & $131.25\pm9.91$ \\
		 & 1000 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 10000 & Clean & $0.30\pm0.02$ & $0.47\pm0.03$ & $1.00\pm0.00$ & $0.30\pm0.02$ & $24.32\pm0.83$ & $174.40\pm9.42$ \\
		 & 10000 & Noisy & $0.09\pm0.02$ & $0.16\pm0.03$ & $1.00\pm0.00$ & $0.09\pm0.02$ & $31.85\pm0.54$ & $105.20\pm12.06$ \\
		 & 100000 & Clean & $0.47\pm0.04$ & $0.63\pm0.04$ & $1.00\pm0.00$ & $0.47\pm0.04$ & $18.70\pm1.54$ & $151.45\pm21.99$ \\
		 & 100000 & Noisy & $0.14\pm0.03$ & $0.25\pm0.05$ & $1.00\pm0.00$ & $0.14\pm0.03$ & $29.95\pm1.19$ & $97.70\pm16.18$ \\
		\hline
	\end{tabular}
\begin{tabular}{llllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID low} & \textbf{SID high} \\
		\hline
		asia & 100 & Clean & $0.04\pm0.12$ & $0.37\pm0.07$ & $0.31\pm0.05$ & $\mathbf{0.47\pm0.10}$ & $12.75\pm1.28$ & $\mathbf{11.70\pm3.63}$ & $39.05\pm3.03$ \\
		 & 100 & Noisy & $0.20\pm0.00$ & $\mathbf{0.40\pm0.00}$ & $0.50\pm0.00$ & $\mathbf{0.33\pm0.00}$ & $6.00\pm0.00$ & $13.00\pm0.00$ & $31.00\pm0.00$ \\
		 & 1000 & Clean & $\mathbf{0.65\pm0.09}$ & $\mathbf{0.71\pm0.05}$ & $0.58\pm0.04$ & $\mathbf{0.91\pm0.06}$ & $5.90\pm1.01$ & $\mathbf{1.10\pm3.75}$ & $\mathbf{6.55\pm4.36}$ \\
		 & 1000 & Noisy & $0.05\pm0.00$ & $0.29\pm0.00$ & $0.33\pm0.00$ & $0.25\pm0.00$ & $7.50\pm0.00$ & $15.00\pm0.00$ & $29.00\pm0.00$ \\
		 & 10000 & Clean & $0.68\pm0.00$ & $0.74\pm0.00$ & $0.64\pm0.00$ & $0.88\pm0.00$ & $5.00\pm0.00$ & $\mathbf{0.00\pm0.00}$ & $12.00\pm0.00$ \\
		 & 10000 & Noisy & $0.40\pm0.20$ & $0.56\pm0.15$ & $0.56\pm0.12$ & $0.57\pm0.17$ & $5.15\pm1.53$ & $\mathbf{5.45\pm0.51}$ & $15.90\pm9.19$ \\
		 & 100000 & Clean & $0.73\pm0.09$ & $0.82\pm0.07$ & $0.84\pm0.07$ & $0.79\pm0.06$ & $2.85\pm1.08$ & $0.00\pm0.00$ & $14.40\pm7.39$ \\
		 & 100000 & Noisy & $0.16\pm0.14$ & $0.42\pm0.09$ & $0.37\pm0.07$ & $0.48\pm0.11$ & $7.88\pm1.11$ & $5.25\pm0.44$ & $20.75\pm7.55$ \\
		\hline
		sports & 100 & Clean & $\mathbf{0.25\pm0.04}$ & $\mathbf{0.43\pm0.03}$ & $0.85\pm0.11$ & $\mathbf{0.29\pm0.03}$ & $\mathbf{11.48\pm0.73}$ & $48.50\pm6.98$ & $63.60\pm0.82$ \\
		 & 100 & Noisy & $\mathbf{0.13\pm0.00}$ & $\mathbf{0.30\pm0.00}$ & $0.71\pm0.00$ & $\mathbf{0.19\pm0.00}$ & $11.50\pm0.00$ & $41.00\pm0.00$ & $\mathbf{42.00\pm0.00}$ \\
		 & 1000 & Clean & $\mathbf{0.25\pm0.04}$ & $\mathbf{0.43\pm0.03}$ & $0.85\pm0.11$ & $\mathbf{0.29\pm0.03}$ & $\mathbf{11.48\pm0.73}$ & $48.50\pm6.98$ & $63.60\pm0.82$ \\
		 & 1000 & Noisy & $0.34\pm0.01$ & $0.51\pm0.01$ & $0.98\pm0.05$ & $0.35\pm0.02$ & $8.57\pm0.18$ & $32.55\pm4.61$ & $48.80\pm0.62$ \\
		 & 10000 & Clean & $0.36\pm0.04$ & $0.55\pm0.05$ & $0.83\pm0.03$ & $0.42\pm0.06$ & $10.05\pm0.51$ & $50.80\pm8.17$ & $59.95\pm1.47$ \\
		 & 10000 & Noisy & $0.41\pm0.04$ & $0.58\pm0.04$ & $1.00\pm0.00$ & $0.41\pm0.04$ & $7.65\pm0.49$ & $30.00\pm0.00$ & $46.65\pm0.49$ \\
		 & 100000 & Clean & $0.59\pm0.02$ & $0.74\pm0.01$ & $1.00\pm0.00$ & $0.59\pm0.02$ & $6.15\pm0.24$ & $11.90\pm7.99$ & $51.80\pm11.28$ \\
		 & 100000 & Noisy & $0.54\pm0.11$ & $0.71\pm0.07$ & $0.96\pm0.11$ & $0.56\pm0.05$ & $6.00\pm1.54$ & $\mathbf{7.10\pm7.95}$ & $37.70\pm7.17$ \\
		\hline
		property & 100 & Clean & $\mathbf{0.52\pm0.04}$ & $\mathbf{0.61\pm0.04}$ & $0.69\pm0.05$ & $\mathbf{0.55\pm0.04}$ & $\mathbf{21.60\pm2.33}$ & $\mathbf{48.55\pm11.97}$ & $\mathbf{97.70\pm12.36}$ \\
		 & 100 & Noisy & $\mathbf{0.34\pm0.01}$ & $\mathbf{0.51\pm0.01}$ & $1.00\pm0.00$ & $\mathbf{0.34\pm0.01}$ & $\mathbf{21.15\pm0.37}$ & $\mathbf{46.90\pm2.20}$ & $111.80\pm4.40$ \\
		 & 1000 & Clean & $0.62\pm0.08$ & $0.70\pm0.07$ & $0.78\pm0.07$ & $\mathbf{0.63\pm0.08}$ & $16.75\pm3.88$ & $\mathbf{35.55\pm14.30}$ & $\mathbf{69.15\pm24.06}$ \\
		 & 1000 & Noisy & $0.47\pm0.02$ & $0.61\pm0.02$ & $0.87\pm0.03$ & $0.47\pm0.02$ & $19.10\pm1.14$ & $\mathbf{34.80\pm1.64}$ & $\mathbf{75.20\pm8.53}$ \\
		 & 10000 & Clean & $0.75\pm0.10$ & $0.77\pm0.09$ & $0.78\pm0.10$ & $0.77\pm0.10$ & $13.98\pm5.87$ & $17.15\pm9.19$ & $62.90\pm32.89$ \\
		 & 10000 & Noisy & $0.62\pm0.06$ & $0.71\pm0.05$ & $0.80\pm0.04$ & $0.64\pm0.06$ & $16.62\pm2.41$ & $\mathbf{22.60\pm11.14}$ & $83.70\pm33.35$ \\
		 & 100000 & Clean & $0.73\pm0.10$ & $0.75\pm0.09$ & $0.74\pm0.10$ & $0.76\pm0.09$ & $15.98\pm6.03$ & $10.30\pm5.12$ & $65.95\pm37.21$ \\
		 & 100000 & Noisy & $0.60\pm0.08$ & $0.60\pm0.06$ & $0.55\pm0.05$ & $0.66\pm0.08$ & $27.92\pm4.28$ & $41.55\pm19.38$ & $89.35\pm53.01$ \\
		\hline
		alarm & 100 & Clean & $\mathbf{0.58\pm0.05*}$ & $0.43\pm0.02*$ & $0.31\pm0.02*$ & $\mathbf{0.69\pm0.05*}$ & $84.24\pm3.55*$ & $\mathbf{307.24\pm60.07*}$ & $359.65\pm50.91*$ \\
		 & 100 & Noisy & $\mathbf{0.16\pm0.02*}$ & $\mathbf{0.21\pm0.02*}$ & $0.23\pm0.02*$ & $\mathbf{0.20\pm0.03*}$ & $66.45\pm2.61*$ & $431.42\pm41.78*$ & $547.74\pm40.73*$ \\
		 & 1000 & Clean & $\mathbf{0.75\pm0.04}$ & $0.63\pm0.02$ & $0.51\pm0.02$ & $\mathbf{0.80\pm0.04}$ & $44.08\pm2.22$ & $204.50\pm68.37$ & $\mathbf{221.40\pm81.10}$ \\
		 & 1000 & Noisy & $0.41\pm0.02*$ & $0.52\pm0.02*$ & $0.72\pm0.03*$ & $0.41\pm0.02*$ & $33.63\pm1.59*$ & $\mathbf{146.95\pm14.16*}$ & $540.84\pm41.66*$ \\
		 & 10000 & Clean & $\mathbf{0.79\pm0.04*}$ & $0.78\pm0.04*$ & $0.76\pm0.04*$ & $\mathbf{0.81\pm0.04*}$ & $20.47\pm3.69*$ & $104.53\pm50.51*$ & $207.59\pm71.91*$ \\
		 & 10000 & Noisy & $0.50\pm0.05*$ & $0.57\pm0.05*$ & $0.62\pm0.04*$ & $0.53\pm0.05*$ & $35.53\pm3.16*$ & $183.53\pm95.65*$ & $465.26\pm110.08*$ \\
		 & 100000 & Clean & $0.78\pm0.07*$ & $0.81\pm0.06*$ & $0.84\pm0.06*$ & $0.79\pm0.06*$ & $16.55\pm5.28*$ & $64.05\pm30.77*$ & $306.53\pm114.89*$ \\
		 & 100000 & Noisy & $0.45\pm0.05*$ & $0.45\pm0.04*$ & $0.41\pm0.03*$ & $0.51\pm0.05*$ & $55.37\pm3.36*$ & $179.47\pm104.86*$ & $539.58\pm112.16*$ \\
		\hline
		formed & 100 & Clean & $\mathbf{0.32\pm0.03*}$ & $0.24\pm0.01*$ & $0.17\pm0.01*$ & $\mathbf{0.39\pm0.03*}$ & $345.35\pm8.05*$ & $4454.30\pm281.15*$ & $4511.40\pm297.96*$ \\
		 & 100 & Noisy & $\mathbf{0.17\pm0.01*}$ & $0.20\pm0.01*$ & $0.21\pm0.01*$ & $\mathbf{0.19\pm0.01*}$ & $214.44\pm3.15*$ & $3977.06\pm88.78*$ & $4238.88\pm129.81*$ \\
		 & 1000 & Clean & $\mathbf{0.66\pm0.05*}$ & $\mathbf{0.58\pm0.04*}$ & $0.50\pm0.03*$ & $\mathbf{0.69\pm0.05*}$ & $136.12\pm12.61*$ & $\mathbf{2582.50\pm308.58*}$ & $\mathbf{2921.25\pm466.66*}$ \\
		 & 1000 & Noisy & $\mathbf{0.17\pm0.01*}$ & $0.20\pm0.01*$ & $0.21\pm0.01*$ & $\mathbf{0.19\pm0.01*}$ & $214.44\pm3.15*$ & $3977.06\pm88.78*$ & $4238.88\pm129.81*$ \\
		 & 10000 & Clean & $\mathbf{0.73\pm0.07*}$ & $\mathbf{0.66\pm0.07*}$ & $0.59\pm0.06*$ & $\mathbf{0.75\pm0.07*}$ & $108.17\pm22.98*$ & $\mathbf{1673.44\pm687.37*}$ & $\mathbf{2480.33\pm934.95*}$ \\
		 & 10000 & Noisy & $0.38\pm0.02*$ & $0.47\pm0.02*$ & $0.58\pm0.02*$ & $0.39\pm0.03*$ & $124.25\pm3.80*$ & $3044.56\pm350.34*$ & $4325.88\pm285.24*$ \\
		 & 100000 & Clean & $\mathbf{0.75\pm0.10*}$ & $0.64\pm0.09*$ & $0.55\pm0.08*$ & $\mathbf{0.77\pm0.09*}$ & $120.67\pm31.47*$ & $\mathbf{1471.89\pm665.07*}$ & $\mathbf{2069.11\pm727.50*}$ \\
		 & 100000 & Noisy & $\mathbf{0.50\pm0.04*}$ & $0.49\pm0.03*$ & $0.46\pm0.03*$ & $\mathbf{0.52\pm0.04*}$ & $151.89\pm8.82*$ & $3333.43\pm408.69*$ & $3915.29\pm327.02*$ \\
		\hline
		pathfinder & 100 & Clean & - & - & - & - & - & - & - \\
		 & 100 & Noisy & - & - & - & - & - & - & - \\
		 & 1000 & Clean & - & - & - & - & - & - & - \\
		 & 1000 & Noisy & - & - & - & - & - & - & - \\
		 & 10000 & Clean & - & - & - & - & - & - & - \\
		 & 10000 & Noisy & - & - & - & - & - & - & - \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		simsum & 100 & Clean & $0.19\pm0.05$ & $\mathbf{0.46\pm0.03}$ & $0.37\pm0.02$ & $\mathbf{0.61\pm0.05}$ & $49.25\pm2.15$ & $135.55\pm14.77$ & $152.25\pm13.37$ \\
		 & 100 & Noisy & $-0.04\pm0.00$ & $0.11\pm0.00$ & $0.29\pm0.00$ & $0.07\pm0.00$ & $38.50\pm0.00$ & $\mathbf{65.00\pm0.00}$ & $113.00\pm0.00$ \\
		 & 1000 & Clean & $0.19\pm0.05$ & $\mathbf{0.46\pm0.03}$ & $0.37\pm0.02$ & $\mathbf{0.61\pm0.05}$ & $49.25\pm2.15$ & $135.55\pm14.77$ & $152.25\pm13.37$ \\
		 & 1000 & Noisy & $-0.04\pm0.00$ & $0.11\pm0.00$ & $0.29\pm0.00$ & $0.07\pm0.00$ & $38.50\pm0.00$ & $\mathbf{65.00\pm0.00}$ & $113.00\pm0.00$ \\
		 & 10000 & Clean & $\mathbf{0.42\pm0.03}$ & $\mathbf{0.59\pm0.03}$ & $0.83\pm0.05$ & $\mathbf{0.46\pm0.02}$ & $22.05\pm1.40$ & $161.50\pm13.69$ & $178.50\pm11.70$ \\
		 & 10000 & Noisy & $0.07\pm0.00$ & $0.13\pm0.00$ & $1.00\pm0.00$ & $0.07\pm0.00$ & $32.50\pm0.00$ & $77.00\pm0.00$ & $117.00\pm0.00$ \\
		 & 100000 & Clean & $0.47\pm0.06$ & $0.64\pm0.05$ & $0.83\pm0.06$ & $\mathbf{0.52\pm0.05}$ & $20.70\pm2.57$ & $166.70\pm25.56$ & $176.95\pm19.45$ \\
		 & 100000 & Noisy & $0.16\pm0.00$ & $0.27\pm0.01$ & $1.00\pm0.00$ & $0.16\pm0.00$ & $29.55\pm0.15$ & $\mathbf{69.80\pm3.69}$ & $102.80\pm0.62$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $\mathbf{0.39\pm0.00}$ & $\mathbf{0.56\pm0.00}$ & $0.78\pm0.00$ & $0.44\pm0.00$ & $\mathbf{5.50\pm0.00}$ & $26.00\pm0.00$ \\
		 & 100 & Noisy & $0.20\pm0.07$ & $0.33\pm0.09$ & $1.00\pm0.00$ & $0.20\pm0.07$ & $4.80\pm0.41$ & $20.20\pm5.75$ \\
		 & 1000 & Clean & $0.40\pm0.01$ & $0.57\pm0.01$ & $0.67\pm0.01$ & $0.50\pm0.01$ & $5.98\pm0.11$ & $37.05\pm2.44$ \\
		 & 1000 & Noisy & $0.33\pm0.00$ & $0.50\pm0.00$ & $1.00\pm0.00$ & $0.33\pm0.00$ & $4.00\pm0.00$ & $17.10\pm0.45$ \\
		 & 10000 & Clean & $\mathbf{0.86\pm0.06}$ & $\mathbf{0.89\pm0.03}$ & $0.88\pm0.01$ & $\mathbf{0.91\pm0.06}$ & $\mathbf{1.70\pm0.47}$ & $\mathbf{8.40\pm5.64}$ \\
		 & 10000 & Noisy & $0.45\pm0.00$ & $0.61\pm0.00$ & $0.64\pm0.00$ & $0.58\pm0.00$ & $4.50\pm0.00$ & $17.95\pm0.22$ \\
		 & 100000 & Clean & $\mathbf{0.88\pm0.01}$ & $\mathbf{0.94\pm0.01}$ & $1.00\pm0.00$ & $\mathbf{0.88\pm0.01}$ & $\mathbf{0.98\pm0.11}$ & $\mathbf{11.75\pm1.12}$ \\
		 & 100000 & Noisy & $0.49\pm0.04$ & $0.63\pm0.02$ & $0.58\pm0.01$ & $0.69\pm0.04$ & $4.85\pm0.24$ & $7.40\pm0.94$ \\
		\hline
		sports & 100 & Clean & $0.10\pm0.01$ & $0.17\pm0.02$ & $1.00\pm0.00$ & $0.10\pm0.01$ & $13.58\pm0.18$ & $\mathbf{63.15\pm0.37}$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $13.00\pm0.00$ & $49.00\pm0.00$ \\
		 & 1000 & Clean & $0.10\pm0.01$ & $0.17\pm0.02$ & $1.00\pm0.00$ & $0.10\pm0.01$ & $13.58\pm0.18$ & $\mathbf{63.15\pm0.37}$ \\
		 & 1000 & Noisy & $\mathbf{0.37\pm0.06}$ & $\mathbf{0.54\pm0.06}$ & $1.00\pm0.00$ & $\mathbf{0.37\pm0.06}$ & $\mathbf{8.20\pm0.73}$ & $46.75\pm3.73$ \\
		 & 10000 & Clean & $0.47\pm0.00$ & $0.67\pm0.00$ & $0.81\pm0.00$ & $0.57\pm0.00$ & $8.50\pm0.00$ & $55.00\pm0.00$ \\
		 & 10000 & Noisy & $0.33\pm0.00$ & $0.57\pm0.00$ & $0.75\pm0.00$ & $0.46\pm0.00$ & $9.00\pm0.00$ & $49.00\pm0.00$ \\
		 & 100000 & Clean & $\mathbf{0.85\pm0.00}$ & $\mathbf{0.92\pm0.00}$ & $0.93\pm0.00$ & $\mathbf{0.90\pm0.00}$ & $\mathbf{2.50\pm0.00}$ & $\mathbf{24.00\pm0.00}$ \\
		 & 100000 & Noisy & $\mathbf{0.85\pm0.00}$ & $\mathbf{0.92\pm0.00}$ & $\mathbf{1.00\pm0.00}$ & $\mathbf{0.85\pm0.00}$ & $\mathbf{2.00\pm0.00}$ & $\mathbf{21.00\pm0.00}$ \\
		\hline
		property & 100 & Clean & $0.33\pm0.02$ & $0.47\pm0.02$ & $0.78\pm0.01$ & $0.34\pm0.02$ & $23.58\pm0.59$ & $114.05\pm11.15$ \\
		 & 100 & Noisy & $0.18\pm0.01$ & $0.31\pm0.02$ & $1.00\pm0.00$ & $0.18\pm0.01$ & $26.22\pm0.38$ & $108.60\pm7.12$ \\
		 & 1000 & Clean & $\mathbf{0.62\pm0.00}$ & $\mathbf{0.73\pm0.00}$ & $0.87\pm0.00$ & $0.63\pm0.00$ & $\mathbf{14.50\pm0.00}$ & $81.00\pm0.00$ \\
		 & 1000 & Noisy & $\mathbf{0.48\pm0.00}$ & $\mathbf{0.63\pm0.00}$ & $0.89\pm0.00$ & $\mathbf{0.48\pm0.00}$ & $\mathbf{18.50\pm0.00}$ & $97.00\pm0.00$ \\
		 & 10000 & Clean & $\mathbf{0.80\pm0.00}$ & $\mathbf{0.86\pm0.00}$ & $0.93\pm0.00$ & $\mathbf{0.81\pm0.00}$ & $\mathbf{8.00\pm0.00}$ & $\mathbf{40.00\pm0.00}$ \\
		 & 10000 & Noisy & $\mathbf{0.68\pm0.00}$ & $\mathbf{0.77\pm0.00}$ & $0.88\pm0.00$ & $\mathbf{0.69\pm0.00}$ & $\mathbf{13.00\pm0.00}$ & $\mathbf{61.00\pm0.00}$ \\
		 & 100000 & Clean & $\mathbf{0.90\pm0.00}$ & $0.87\pm0.00$ & $0.83\pm0.00$ & $\mathbf{0.92\pm0.00}$ & $8.50\pm0.00$ & $\mathbf{7.00\pm0.00}$ \\
		 & 100000 & Noisy & $0.68\pm0.01$ & $0.70\pm0.00$ & $0.68\pm0.00$ & $0.72\pm0.01$ & $19.92\pm0.18$ & $61.20\pm0.95$ \\
		\hline
		alarm & 100 & Clean & $0.32\pm0.00$ & $0.44\pm0.00$ & $0.63\pm0.00$ & $0.34\pm0.00$ & $39.42\pm0.18$ & $480.65\pm10.62$ \\
		 & 100 & Noisy & $0.09\pm0.00$ & $0.12\pm0.01$ & $0.43\pm0.01$ & $0.07\pm0.00$ & $45.92\pm0.18$ & $373.45\pm2.01$ \\
		 & 1000 & Clean & $0.58\pm0.01$ & $0.67\pm0.00$ & $0.75\pm0.00$ & $0.60\pm0.01$ & $27.58\pm0.29$ & $436.25\pm12.82$ \\
		 & 1000 & Noisy & $0.30\pm0.02$ & $0.42\pm0.02$ & $0.73\pm0.01$ & $0.29\pm0.02$ & $36.75\pm0.73$ & $478.65\pm33.87$ \\
		 & 10000 & Clean & $0.70\pm0.00$ & $0.67\pm0.00$ & $0.62\pm0.00$ & $0.73\pm0.00$ & $33.38\pm0.22$ & $279.75\pm0.44$ \\
		 & 10000 & Noisy & $\mathbf{0.57\pm0.01}$ & $\mathbf{0.64\pm0.01}$ & $0.69\pm0.00$ & $\mathbf{0.60\pm0.01}$ & $30.02\pm0.57$ & $363.90\pm11.20$ \\
		 & 100000 & Clean & $0.79\pm0.00$ & $0.75\pm0.00$ & $0.70\pm0.00$ & $0.82\pm0.00$ & $24.50\pm0.00$ & $256.00\pm0.00$ \\
		 & 100000 & Noisy & $0.58\pm0.01$ & $0.57\pm0.01$ & $0.51\pm0.00$ & $0.63\pm0.01$ & $43.58\pm0.44$ & $391.55\pm15.53$ \\
		\hline
		formed & 100 & Clean & $0.15\pm0.04$ & $0.19\pm0.05$ & $0.23\pm0.08$ & $0.17\pm0.04$ & $193.85\pm17.48$ & $4725.35\pm211.95$ \\
		 & 100 & Noisy & $0.02\pm0.04$ & $0.04\pm0.06$ & $0.12\pm0.26$ & $0.03\pm0.03$ & $207.28\pm28.39$ & $4256.00\pm116.96$ \\
		 & 1000 & Clean & $0.23\pm0.12$ & $0.25\pm0.15$ & $0.25\pm0.18$ & $0.26\pm0.11$ & $227.32\pm51.41$ & $5959.55\pm1014.20$ \\
		 & 1000 & Noisy & $0.02\pm0.04$ & $0.04\pm0.06$ & $0.12\pm0.26$ & $0.03\pm0.03$ & $207.28\pm28.39$ & $4256.00\pm116.96$ \\
		 & 10000 & Clean & $0.25\pm0.17$ & $0.23\pm0.18$ & $0.20\pm0.20$ & $0.31\pm0.15$ & $311.25\pm85.41$ & $6224.10\pm1310.89$ \\
		 & 10000 & Noisy & $0.04\pm0.13$ & $0.09\pm0.14$ & $0.09\pm0.17$ & $0.09\pm0.12$ & $341.85\pm75.87$ & $6475.30\pm1033.26$ \\
		 & 100000 & Clean & $0.29\pm0.16$ & $0.24\pm0.16$ & $0.18\pm0.15$ & $0.37\pm0.14$ & $348.85\pm86.64$ & $6328.80\pm1145.61$ \\
		 & 100000 & Noisy & $0.11\pm0.14$ & $0.13\pm0.14$ & $0.11\pm0.13$ & $0.18\pm0.13$ & $391.40\pm86.49$ & $6402.50\pm829.62$ \\
		\hline
		pathfinder & 100 & Clean & $0.01\pm0.00$ & $0.06\pm0.00$ & $0.04\pm0.00$ & $0.14\pm0.00$ & $920.20\pm8.11$ & $\mathbf{10908.80\pm8.11}$ \\
		 & 100 & Noisy & $0.14\pm0.00$ & $0.14\pm0.00$ & $\mathbf{0.64\pm0.00}$ & $0.08\pm0.00$ & $\mathbf{222.18\pm0.24}$ & $10584.35\pm0.49$ \\
		 & 1000 & Clean & $0.14\pm0.01$ & $0.13\pm0.04$ & $0.10\pm0.07$ & $0.23\pm0.01$ & $663.62\pm144.65$ & $\mathbf{10885.00\pm141.88}$ \\
		 & 1000 & Noisy & $0.14\pm0.00$ & $0.14\pm0.00$ & $\mathbf{0.64\pm0.00}$ & $0.08\pm0.00$ & $\mathbf{222.18\pm0.24}$ & $10584.35\pm0.49$ \\
		 & 10000 & Clean & $\mathbf{0.30\pm0.00}$ & $\mathbf{0.35\pm0.00}$ & $0.40\pm0.00$ & $0.31\pm0.00$ & $224.32\pm0.24$ & $\mathbf{8257.85\pm53.34}$ \\
		 & 10000 & Noisy & $0.20\pm0.00$ & $0.22\pm0.00$ & $0.35\pm0.00$ & $\mathbf{0.16\pm0.00}$ & $261.18\pm0.24$ & $9310.35\pm0.49$ \\
		 & 100000 & Clean & $\mathbf{0.51\pm0.00}$ & $\mathbf{0.57\pm0.00}$ & $0.62\pm0.00$ & $\mathbf{0.52\pm0.00}$ & $\mathbf{154.50\pm0.00}$ & $\mathbf{4732.55\pm0.51}$ \\
		 & 100000 & Noisy & $0.37\pm0.00$ & $0.46\pm0.00$ & $0.63\pm0.00$ & $0.36\pm0.00$ & $196.60\pm0.21$ & $5314.75\pm1.12$ \\
		\hline
		simsum & 100 & Clean & $0.22\pm0.01$ & $0.46\pm0.01$ & $0.43\pm0.00$ & $0.49\pm0.01$ & $40.75\pm0.26$ & $139.50\pm7.69$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 1000 & Clean & $0.22\pm0.01$ & $0.46\pm0.01$ & $0.43\pm0.00$ & $0.49\pm0.01$ & $40.75\pm0.26$ & $139.50\pm7.69$ \\
		 & 1000 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 10000 & Clean & $0.36\pm0.01$ & $0.54\pm0.01$ & $0.93\pm0.00$ & $0.38\pm0.01$ & $22.85\pm0.24$ & $154.15\pm1.90$ \\
		 & 10000 & Noisy & $0.08\pm0.01$ & $0.16\pm0.01$ & $1.00\pm0.00$ & $0.09\pm0.01$ & $32.02\pm0.20$ & $105.15\pm5.23$ \\
		 & 100000 & Clean & $\mathbf{0.47\pm0.00}$ & $\mathbf{0.64\pm0.00}$ & $0.94\pm0.00$ & $0.49\pm0.00$ & $19.00\pm0.00$ & $172.00\pm0.00$ \\
		 & 100000 & Noisy & $0.14\pm0.01$ & $0.24\pm0.02$ & $1.00\pm0.00$ & $0.14\pm0.01$ & $30.22\pm0.50$ & $103.30\pm7.15$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.35\pm0.06$ & $0.52\pm0.06$ & $0.76\pm0.03$ & $0.40\pm0.06$ & $5.80\pm0.47$ & $30.80\pm7.52$ \\
		 & 100 & Noisy & $0.17\pm0.00$ & $0.29\pm0.00$ & $1.00\pm0.00$ & $0.17\pm0.00$ & $5.00\pm0.00$ & $23.00\pm0.00$ \\
		 & 1000 & Clean & $0.40\pm0.00$ & $0.57\pm0.00$ & $0.67\pm0.00$ & $0.50\pm0.00$ & $6.00\pm0.00$ & $36.00\pm0.00$ \\
		 & 1000 & Noisy & $0.33\pm0.00$ & $0.50\pm0.00$ & $1.00\pm0.00$ & $0.33\pm0.00$ & $4.00\pm0.00$ & $\mathbf{17.00\pm0.00}$ \\
		 & 10000 & Clean & $0.60\pm0.15$ & $0.72\pm0.11$ & $0.77\pm0.09$ & $0.68\pm0.13$ & $4.15\pm1.53$ & $32.70\pm13.65$ \\
		 & 10000 & Noisy & $\mathbf{0.47\pm0.12}$ & $\mathbf{0.62\pm0.09}$ & $0.64\pm0.05$ & $\mathbf{0.60\pm0.12}$ & $\mathbf{4.38\pm0.72}$ & $16.20\pm3.35$ \\
		 & 100000 & Clean & $0.52\pm0.20$ & $0.67\pm0.15$ & $0.68\pm0.18$ & $0.67\pm0.12$ & $5.55\pm2.76$ & $29.60\pm13.16$ \\
		 & 100000 & Noisy & $0.33\pm0.17$ & $0.53\pm0.11$ & $0.46\pm0.08$ & $0.62\pm0.14$ & $6.58\pm1.31$ & $10.90\pm5.37$ \\
		\hline
		sports & 100 & Clean & $0.08\pm0.02$ & $0.14\pm0.03$ & $1.00\pm0.00$ & $0.08\pm0.02$ & $13.82\pm0.24$ & $63.65\pm0.49$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $13.00\pm0.00$ & $49.00\pm0.00$ \\
		 & 1000 & Clean & $0.08\pm0.02$ & $0.14\pm0.03$ & $1.00\pm0.00$ & $0.08\pm0.02$ & $13.82\pm0.24$ & $63.65\pm0.49$ \\
		 & 1000 & Noisy & $0.23\pm0.00$ & $0.38\pm0.00$ & $1.00\pm0.00$ & $0.23\pm0.00$ & $10.00\pm0.00$ & $56.00\pm0.00$ \\
		 & 10000 & Clean & $0.35\pm0.01$ & $0.57\pm0.02$ & $0.74\pm0.03$ & $0.46\pm0.03$ & $10.50\pm0.00$ & $57.80\pm8.17$ \\
		 & 10000 & Noisy & $0.39\pm0.18$ & $0.60\pm0.14$ & $0.84\pm0.15$ & $0.47\pm0.12$ & $8.02\pm2.46$ & $47.65\pm3.57$ \\
		 & 100000 & Clean & $0.49\pm0.17$ & $0.69\pm0.11$ & $0.73\pm0.08$ & $0.66\pm0.14$ & $8.62\pm2.72$ & $39.65\pm18.16$ \\
		 & 100000 & Noisy & $0.66\pm0.00$ & $0.81\pm0.00$ & $0.90\pm0.00$ & $0.73\pm0.00$ & $4.50\pm0.00$ & $32.00\pm0.00$ \\
		\hline
		property & 100 & Clean & $0.35\pm0.02$ & $0.50\pm0.02$ & $0.85\pm0.01$ & $0.36\pm0.02$ & $21.85\pm0.59$ & $98.45\pm11.49$ \\
		 & 100 & Noisy & $0.19\pm0.00$ & $0.32\pm0.00$ & $1.00\pm0.00$ & $0.19\pm0.00$ & $26.00\pm0.00$ & $104.00\pm0.00$ \\
		 & 1000 & Clean & $0.57\pm0.05$ & $0.68\pm0.05$ & $0.82\pm0.05$ & $0.58\pm0.05$ & $16.95\pm2.45$ & $76.65\pm11.49$ \\
		 & 1000 & Noisy & $0.43\pm0.01$ & $0.58\pm0.01$ & $0.83\pm0.00$ & $0.44\pm0.01$ & $20.85\pm0.24$ & $87.90\pm3.29$ \\
		 & 10000 & Clean & $0.73\pm0.08$ & $0.80\pm0.08$ & $0.86\pm0.08$ & $0.74\pm0.08$ & $11.78\pm4.51$ & $59.40\pm19.58$ \\
		 & 10000 & Noisy & $0.59\pm0.01$ & $0.69\pm0.01$ & $0.81\pm0.02$ & $0.61\pm0.01$ & $17.12\pm0.81$ & $75.95\pm4.41$ \\
		 & 100000 & Clean & $0.82\pm0.02$ & $0.82\pm0.02$ & $0.79\pm0.02$ & $0.84\pm0.02$ & $11.78\pm1.24$ & $40.80\pm9.66$ \\
		 & 100000 & Noisy & $0.68\pm0.00$ & $0.70\pm0.00$ & $0.68\pm0.00$ & $0.72\pm0.00$ & $20.00\pm0.00$ & $61.00\pm0.00$ \\
		\hline
		alarm & 100 & Clean & $0.32\pm0.02$ & $\mathbf{0.44\pm0.03}$ & $0.67\pm0.04$ & $0.33\pm0.02$ & $38.38\pm1.99$ & $466.65\pm31.08$ \\
		 & 100 & Noisy & $0.09\pm0.01$ & $0.12\pm0.01$ & $0.45\pm0.02$ & $0.07\pm0.01$ & $45.75\pm0.26$ & $372.30\pm3.05$ \\
		 & 1000 & Clean & $0.56\pm0.02$ & $0.65\pm0.03$ & $0.75\pm0.04$ & $0.57\pm0.02$ & $28.40\pm2.35$ & $444.75\pm42.55$ \\
		 & 1000 & Noisy & $0.31\pm0.01$ & $0.43\pm0.02$ & $0.73\pm0.01$ & $0.30\pm0.01$ & $36.50\pm0.63$ & $472.75\pm31.37$ \\
		 & 10000 & Clean & $0.72\pm0.05$ & $0.75\pm0.04$ & $0.76\pm0.04$ & $0.73\pm0.04$ & $23.02\pm3.33$ & $302.10\pm54.21$ \\
		 & 10000 & Noisy & $0.54\pm0.02$ & $0.62\pm0.01$ & $0.69\pm0.01$ & $0.56\pm0.02$ & $31.25\pm1.09$ & $411.10\pm28.06$ \\
		 & 100000 & Clean & $0.74\pm0.02$ & $0.72\pm0.03$ & $0.69\pm0.04$ & $0.76\pm0.02$ & $26.65\pm3.41$ & $233.70\pm27.14$ \\
		 & 100000 & Noisy & $0.56\pm0.03$ & $0.56\pm0.02$ & $0.52\pm0.01$ & $0.61\pm0.03$ & $42.78\pm1.24$ & $383.25\pm39.08$ \\
		\hline
		formed & 100 & Clean & $0.14\pm0.04$ & $0.19\pm0.05$ & $0.23\pm0.08$ & $0.16\pm0.03$ & $194.28\pm17.02$ & $4778.75\pm227.60$ \\
		 & 100 & Noisy & $0.02\pm0.04$ & $0.04\pm0.06$ & $0.12\pm0.26$ & $0.03\pm0.03$ & $207.25\pm28.47$ & $4261.95\pm100.40$ \\
		 & 1000 & Clean & $0.22\pm0.13$ & $0.24\pm0.15$ & $0.24\pm0.19$ & $0.25\pm0.12$ & $229.10\pm52.99$ & $5923.45\pm996.25$ \\
		 & 1000 & Noisy & $0.02\pm0.04$ & $0.04\pm0.06$ & $0.12\pm0.26$ & $0.03\pm0.03$ & $207.25\pm28.47$ & $4261.95\pm100.40$ \\
		 & 10000 & Clean & $0.25\pm0.16$ & $0.23\pm0.17$ & $0.19\pm0.18$ & $0.30\pm0.14$ & $312.55\pm80.84$ & $6187.05\pm1176.76$ \\
		 & 10000 & Noisy & $0.04\pm0.14$ & $0.09\pm0.16$ & $0.10\pm0.21$ & $0.09\pm0.12$ & $340.08\pm81.34$ & $6491.35\pm984.77$ \\
		 & 100000 & Clean & $0.27\pm0.16$ & $0.23\pm0.15$ & $0.17\pm0.14$ & $0.35\pm0.14$ & $352.85\pm85.04$ & $6386.70\pm1201.63$ \\
		 & 100000 & Noisy & $0.10\pm0.14$ & $0.13\pm0.13$ & $0.10\pm0.13$ & $0.18\pm0.12$ & $391.68\pm86.44$ & $6432.35\pm739.58$ \\
		\hline
		pathfinder & 100 & Clean & $0.11\pm0.02$ & $0.17\pm0.02$ & $0.32\pm0.04$ & $0.12\pm0.02$ & $222.02\pm6.01$ & $11544.95\pm55.36$ \\
		 & 100 & Noisy & $0.14\pm0.00$ & $0.14\pm0.00$ & $0.64\pm0.00$ & $0.08\pm0.00$ & $222.20\pm0.25$ & $10584.40\pm0.50$ \\
		 & 1000 & Clean & $0.17\pm0.01$ & $0.23\pm0.01$ & $0.31\pm0.01$ & $0.19\pm0.01$ & $240.35\pm3.71$ & $11218.55\pm57.46$ \\
		 & 1000 & Noisy & $0.14\pm0.00$ & $0.14\pm0.00$ & $0.64\pm0.00$ & $0.08\pm0.00$ & $222.20\pm0.25$ & $10584.40\pm0.50$ \\
		 & 10000 & Clean & $0.29\pm0.01$ & $0.35\pm0.01$ & $0.40\pm0.01$ & $0.31\pm0.01$ & $224.55\pm1.77$ & $8299.55\pm80.21$ \\
		 & 10000 & Noisy & $0.20\pm0.01$ & $0.22\pm0.01$ & $0.35\pm0.01$ & $0.16\pm0.01$ & $260.50\pm3.03$ & $\mathbf{9286.15\pm46.32}$ \\
		 & 100000 & Clean & $0.49\pm0.01$ & $0.56\pm0.01$ & $0.63\pm0.01$ & $0.50\pm0.01$ & $155.62\pm2.64$ & $4859.60\pm67.28$ \\
		 & 100000 & Noisy & $\mathbf{0.37\pm0.01}$ & $\mathbf{0.46\pm0.01}$ & $0.64\pm0.01$ & $\mathbf{0.36\pm0.01}$ & $\mathbf{194.35\pm2.88}$ & $\mathbf{5228.00\pm93.90}$ \\
		\hline
		simsum & 100 & Clean & $0.07\pm0.00$ & $0.16\pm0.01$ & $0.72\pm0.05$ & $0.09\pm0.01$ & $33.15\pm0.24$ & $125.20\pm6.19$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 1000 & Clean & $0.07\pm0.00$ & $0.16\pm0.01$ & $0.72\pm0.05$ & $0.09\pm0.01$ & $33.15\pm0.24$ & $125.20\pm6.19$ \\
		 & 1000 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 10000 & Clean & $0.40\pm0.01$ & $0.57\pm0.01$ & $0.94\pm0.00$ & $0.41\pm0.01$ & $\mathbf{21.60\pm0.50}$ & $152.20\pm8.54$ \\
		 & 10000 & Noisy & $0.09\pm0.01$ & $0.16\pm0.01$ & $1.00\pm0.00$ & $0.09\pm0.01$ & $31.88\pm0.22$ & $101.75\pm5.78$ \\
		 & 100000 & Clean & $0.44\pm0.00$ & $0.61\pm0.00$ & $0.85\pm0.00$ & $0.47\pm0.00$ & $21.50\pm0.00$ & $168.00\pm0.00$ \\
		 & 100000 & Noisy & $0.11\pm0.04$ & $0.22\pm0.04$ & $0.88\pm0.11$ & $0.12\pm0.03$ & $31.22\pm1.40$ & $107.75\pm13.00$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.25\pm0.00$ & $0.40\pm0.00$ & $1.00\pm0.00$ & $0.25\pm0.00$ & $6.00\pm0.00$ & $34.00\pm0.00$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $6.00\pm0.00$ & $\mathbf{18.00\pm0.00}$ \\
		 & 1000 & Clean & $0.38\pm0.00$ & $0.55\pm0.00$ & $1.00\pm0.00$ & $0.38\pm0.00$ & $5.00\pm0.00$ & $27.00\pm0.00$ \\
		 & 1000 & Noisy & $0.33\pm0.00$ & $0.50\pm0.00$ & $1.00\pm0.00$ & $0.33\pm0.00$ & $4.00\pm0.00$ & $17.00\pm0.00$ \\
		 & 10000 & Clean & $0.69\pm0.00$ & $0.81\pm0.00$ & $1.00\pm0.00$ & $0.69\pm0.00$ & $2.50\pm0.00$ & $33.00\pm0.00$ \\
		 & 10000 & Noisy & $0.20\pm0.00$ & $0.40\pm0.00$ & $0.50\pm0.00$ & $0.33\pm0.00$ & $6.00\pm0.00$ & $22.00\pm0.00$ \\
		 & 100000 & Clean & $0.69\pm0.00$ & $0.81\pm0.00$ & $1.00\pm0.00$ & $0.69\pm0.00$ & $2.50\pm0.00$ & $33.00\pm0.00$ \\
		 & 100000 & Noisy & $\mathbf{0.55\pm0.00}$ & $\mathbf{0.67\pm0.00}$ & $\mathbf{0.60\pm0.00}$ & $\mathbf{0.75\pm0.00}$ & $\mathbf{4.50\pm0.00}$ & $\mathbf{6.00\pm0.00}$ \\
		\hline
		sports & 100 & Clean & $0.07\pm0.00$ & $0.12\pm0.00$ & $1.00\pm0.00$ & $0.07\pm0.00$ & $14.00\pm0.00$ & $64.00\pm0.00$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $13.00\pm0.00$ & $49.00\pm0.00$ \\
		 & 1000 & Clean & $0.07\pm0.00$ & $0.12\pm0.00$ & $1.00\pm0.00$ & $0.07\pm0.00$ & $14.00\pm0.00$ & $64.00\pm0.00$ \\
		 & 1000 & Noisy & $0.15\pm0.00$ & $0.27\pm0.00$ & $1.00\pm0.00$ & $0.15\pm0.00$ & $11.00\pm0.00$ & $55.00\pm0.00$ \\
		 & 10000 & Clean & $0.45\pm0.00$ & $0.64\pm0.00$ & $0.88\pm0.00$ & $0.50\pm0.00$ & $8.50\pm0.00$ & $66.00\pm0.00$ \\
		 & 10000 & Noisy & $0.23\pm0.02$ & $0.38\pm0.03$ & $1.00\pm0.00$ & $0.23\pm0.02$ & $9.98\pm0.26$ & $42.25\pm4.38$ \\
		 & 100000 & Clean & $0.46\pm0.02$ & $0.63\pm0.02$ & $1.00\pm0.00$ & $0.46\pm0.02$ & $8.07\pm0.24$ & $66.40\pm3.65$ \\
		 & 100000 & Noisy & $0.26\pm0.02$ & $0.41\pm0.02$ & $1.00\pm0.00$ & $0.26\pm0.02$ & $9.60\pm0.21$ & $40.20\pm0.41$ \\
		\hline
		property & 100 & Clean & $0.11\pm0.00$ & $0.20\pm0.00$ & $1.00\pm0.00$ & $0.11\pm0.00$ & $27.50\pm0.00$ & $116.00\pm0.00$ \\
		 & 100 & Noisy & $0.17\pm0.00$ & $0.29\pm0.00$ & $1.00\pm0.00$ & $0.17\pm0.00$ & $26.50\pm0.00$ & $\mathbf{103.00\pm0.00}$ \\
		 & 1000 & Clean & $0.13\pm0.00$ & $0.23\pm0.01$ & $1.00\pm0.00$ & $0.13\pm0.00$ & $26.95\pm0.15$ & $127.20\pm2.46$ \\
		 & 1000 & Noisy & $0.11\pm0.00$ & $0.20\pm0.00$ & $1.00\pm0.00$ & $0.11\pm0.00$ & $28.50\pm0.00$ & $132.00\pm0.00$ \\
		 & 10000 & Clean & $0.42\pm0.00$ & $0.58\pm0.00$ & $0.93\pm0.00$ & $0.42\pm0.00$ & $19.00\pm0.00$ & $142.00\pm0.00$ \\
		 & 10000 & Noisy & $0.47\pm0.00$ & $0.63\pm0.00$ & $\mathbf{0.94\pm0.00}$ & $0.47\pm0.00$ & $17.95\pm0.15$ & $111.20\pm2.46$ \\
		 & 100000 & Clean & $0.64\pm0.00$ & $0.77\pm0.00$ & $0.95\pm0.00$ & $0.65\pm0.00$ & $11.98\pm0.11$ & $97.90\pm0.45$ \\
		 & 100000 & Noisy & $0.51\pm0.00$ & $0.64\pm0.00$ & $\mathbf{0.85\pm0.00}$ & $0.52\pm0.00$ & $\mathbf{18.50\pm0.00}$ & $139.00\pm0.00$ \\
		\hline
		alarm & 100 & Clean & $0.11\pm0.00$ & $0.19\pm0.00$ & $0.83\pm0.00$ & $0.11\pm0.00$ & $42.00\pm0.00$ & $497.00\pm0.00$ \\
		 & 100 & Noisy & $0.08\pm0.00$ & $0.10\pm0.00$ & $\mathbf{0.71\pm0.00}$ & $0.06\pm0.00$ & $\mathbf{43.50\pm0.00}$ & $\mathbf{367.00\pm0.00}$ \\
		 & 1000 & Clean & $0.44\pm0.00$ & $0.60\pm0.00$ & $0.91\pm0.00$ & $0.45\pm0.00$ & $27.50\pm0.00$ & $504.00\pm0.00$ \\
		 & 1000 & Noisy & $0.11\pm0.00$ & $0.14\pm0.00$ & $0.78\pm0.00$ & $0.08\pm0.00$ & $42.50\pm0.00$ & $409.00\pm0.00$ \\
		 & 10000 & Clean & $0.68\pm0.00$ & $0.81\pm0.00$ & $1.00\pm0.00$ & $0.68\pm0.00$ & $14.50\pm0.00$ & $361.00\pm0.00$ \\
		 & 10000 & Noisy & $0.31\pm0.00$ & $0.44\pm0.00$ & $\mathbf{0.82\pm0.00}$ & $0.30\pm0.00$ & $34.50\pm0.00$ & $534.00\pm0.00$ \\
		 & 100000 & Clean & $0.79\pm0.00$ & $0.86\pm0.00$ & $0.95\pm0.00$ & $0.79\pm0.00$ & $11.50\pm0.00$ & $312.00\pm0.00$ \\
		 & 100000 & Noisy & $0.50\pm0.00$ & $0.56\pm0.00$ & $0.59\pm0.00$ & $0.53\pm0.00$ & $37.98\pm0.11$ & $389.55\pm2.01$ \\
		\hline
		formed & 100 & Clean & $0.07\pm0.03$ & $0.11\pm0.05$ & $0.22\pm0.20$ & $0.08\pm0.03$ & $175.18\pm18.70$ & $4418.90\pm210.12$ \\
		 & 100 & Noisy & $0.02\pm0.03$ & $0.02\pm0.06$ & $0.10\pm0.30$ & $0.01\pm0.03$ & $140.43\pm4.85$ & $3696.35\pm21.96$ \\
		 & 1000 & Clean & $0.13\pm0.08$ & $0.19\pm0.11$ & $0.28\pm0.23$ & $0.15\pm0.07$ & $179.48\pm30.60$ & $4733.55\pm415.40$ \\
		 & 1000 & Noisy & $0.02\pm0.03$ & $0.02\pm0.06$ & $0.10\pm0.30$ & $0.01\pm0.03$ & $140.43\pm4.85$ & $3696.35\pm21.96$ \\
		 & 10000 & Clean & $0.24\pm0.09$ & $0.22\pm0.14$ & $0.20\pm0.23$ & $0.31\pm0.07$ & $341.28\pm89.95$ & $6404.95\pm849.68$ \\
		 & 10000 & Noisy & $0.10\pm0.07$ & $0.13\pm0.10$ & $0.14\pm0.21$ & $0.17\pm0.04$ & $392.92\pm96.16$ & $6451.45\pm883.01$ \\
		 & 100000 & Clean & $0.45\pm0.05$ & $0.32\pm0.13$ & $0.26\pm0.19$ & $0.52\pm0.02$ & $329.50\pm87.72$ & $5928.10\pm732.24$ \\
		 & 100000 & Noisy & $0.24\pm0.07$ & $0.21\pm0.11$ & $0.17\pm0.15$ & $0.32\pm0.04$ & $379.95\pm90.95$ & $6265.70\pm764.25$ \\
		\hline
		pathfinder & 100 & Clean & - & - & - & - & - & - \\
		 & 100 & Noisy & $0.08\pm0.00$ & $0.01\pm0.00$ & $0.25\pm0.00$ & $0.00\pm0.00$ & $232.00\pm0.00$ & $10604.00\pm0.00$ \\
		 & 1000 & Clean & - & - & - & - & - & - \\
		 & 1000 & Noisy & $0.08\pm0.00$ & $0.01\pm0.00$ & $0.25\pm0.00$ & $0.00\pm0.00$ & $232.00\pm0.00$ & $10604.00\pm0.00$ \\
		 & 10000 & Clean & $0.06\pm0.00$ & $0.11\pm0.00$ & $0.56\pm0.00$ & $0.06\pm0.00$ & $192.52\pm0.11$ & $11456.05\pm0.22$ \\
		 & 10000 & Noisy & $0.09\pm0.00$ & $0.04\pm0.00$ & $0.71\pm0.00$ & $0.02\pm0.00$ & $227.00\pm0.00$ & $10602.00\pm0.00$ \\
		 & 100000 & Clean & $0.23\pm0.00$ & $0.37\pm0.00$ & $\mathbf{0.85\pm0.00}$ & $0.23\pm0.00$ & $157.52\pm0.11$ & $8325.05\pm0.22$ \\
		 & 100000 & Noisy & $0.15\pm0.00$ & $0.17\pm0.00$ & $\mathbf{0.88\pm0.00}$ & $0.09\pm0.00$ & $212.00\pm0.00$ & $9005.00\pm0.00$ \\
		\hline
		simsum & 100 & Clean & $\mathbf{0.23\pm0.02}$ & $0.45\pm0.01$ & $0.46\pm0.01$ & $0.44\pm0.01$ & $37.92\pm0.96$ & $141.85\pm6.73$ \\
		 & 100 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 1000 & Clean & $\mathbf{0.23\pm0.02}$ & $0.45\pm0.01$ & $0.46\pm0.01$ & $0.44\pm0.01$ & $37.92\pm0.96$ & $141.85\pm6.73$ \\
		 & 1000 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $35.00\pm0.00$ & $79.00\pm0.00$ \\
		 & 10000 & Clean & $0.29\pm0.00$ & $0.44\pm0.00$ & $1.00\pm0.00$ & $0.29\pm0.00$ & $25.00\pm0.00$ & $150.00\pm0.00$ \\
		 & 10000 & Noisy & $0.09\pm0.00$ & $0.16\pm0.00$ & $1.00\pm0.00$ & $0.09\pm0.00$ & $32.00\pm0.00$ & $115.00\pm0.00$ \\
		 & 100000 & Clean & $0.47\pm0.00$ & $0.64\pm0.00$ & $1.00\pm0.00$ & $0.47\pm0.00$ & $\mathbf{18.50\pm0.00}$ & $172.00\pm0.00$ \\
		 & 100000 & Noisy & $0.10\pm0.00$ & $0.18\pm0.00$ & $1.00\pm0.00$ & $0.10\pm0.00$ & $31.50\pm0.00$ & $90.00\pm0.00$ \\
		\hline
	\end{tabular}
\begin{tabular}{llllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID low} & \textbf{SID high} \\
		\hline
		asia & 100 & Clean & $0.16\pm0.06$ & $0.37\pm0.05$ & $0.57\pm0.28$ & $0.31\pm0.08$ & $8.57\pm1.81$ & $20.55\pm3.17$ & $\mathbf{22.85\pm3.62}$ \\
		 & 100 & Noisy & $0.01\pm0.09$ & $0.10\pm0.10$ & $0.43\pm0.41\dagger$ & $0.06\pm0.06$ & $6.40\pm0.97$ & $18.25\pm2.79$ & $18.25\pm2.79$ \\
		 & 1000 & Clean & $0.51\pm0.07$ & $0.66\pm0.06$ & $0.80\pm0.11$ & $0.57\pm0.05$ & $4.68\pm0.98$ & $25.50\pm2.31$ & $25.50\pm2.31$ \\
		 & 1000 & Noisy & $0.00\pm0.00$ & $0.00\pm0.00$ & nan & $0.00\pm0.00$ & $6.00\pm0.00$ & $18.00\pm0.00$ & $18.00\pm0.00$ \\
		 & 10000 & Clean & $0.17\pm0.14$ & $0.45\pm0.07$ & $0.42\pm0.15$ & $0.52\pm0.05$ & $10.78\pm3.05$ & $21.75\pm5.21$ & $21.75\pm5.21$ \\
		 & 10000 & Noisy & $0.02\pm0.07$ & $0.03\pm0.11$ & $\mathbf{1.00\pm0.00\dagger}$ & $0.02\pm0.07$ & $5.90\pm0.45$ & $17.55\pm2.01$ & $17.55\pm2.01$ \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		sports & 100 & Clean & $0.04\pm0.06$ & $0.16\pm0.08$ & $0.58\pm0.22\dagger$ & $0.10\pm0.05$ & $14.80\pm0.99$ & $70.75\pm2.53$ & $70.75\pm2.53$ \\
		 & 100 & Noisy & $-0.03\pm0.08$ & $0.13\pm0.09$ & $0.41\pm0.29\dagger$ & $0.08\pm0.06$ & $13.62\pm1.20$ & $54.55\pm2.54$ & $54.55\pm2.54$ \\
		 & 1000 & Clean & $0.04\pm0.06$ & $0.16\pm0.08$ & $0.58\pm0.22\dagger$ & $0.10\pm0.05$ & $14.80\pm0.99$ & $70.75\pm2.53$ & $70.75\pm2.53$ \\
		 & 1000 & Noisy & $0.01\pm0.04$ & $0.05\pm0.06$ & $0.67\pm0.40\dagger$ & $0.03\pm0.03$ & $12.92\pm0.52$ & $50.70\pm3.03$ & $50.70\pm3.03$ \\
		 & 10000 & Clean & $0.04\pm0.06$ & $0.09\pm0.09$ & $0.77\pm0.32\dagger$ & $0.05\pm0.05$ & $14.55\pm0.93$ & $67.80\pm4.14$ & $67.80\pm4.14$ \\
		 & 10000 & Noisy & $0.01\pm0.06$ & $0.05\pm0.07$ & $0.67\pm0.47\dagger$ & $0.03\pm0.04$ & $12.85\pm0.76$ & $51.75\pm3.57$ & $51.75\pm3.57$ \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		property & 100 & Clean & $0.11\pm0.04$ & $0.19\pm0.04$ & $0.29\pm0.06$ & $0.15\pm0.04$ & $37.45\pm2.18$ & $117.85\pm14.23$ & $128.00\pm13.55$ \\
		 & 100 & Noisy & $0.07\pm0.05$ & $0.15\pm0.06$ & $0.24\pm0.10$ & $0.11\pm0.04$ & $39.62\pm3.32$ & $118.45\pm11.40$ & $121.15\pm11.54$ \\
		 & 1000 & Clean & $0.13\pm0.05$ & $0.22\pm0.06$ & $0.41\pm0.10$ & $0.15\pm0.05$ & $33.22\pm2.55$ & $123.25\pm10.91$ & $123.85\pm10.70$ \\
		 & 1000 & Noisy & $0.06\pm0.03$ & $0.13\pm0.05$ & $0.47\pm0.19$ & $0.07\pm0.03$ & $32.75\pm2.05$ & $118.55\pm7.44$ & $119.45\pm6.77$ \\
		 & 10000 & Clean & $0.12\pm0.05$ & $0.21\pm0.07$ & $0.37\pm0.11$ & $0.15\pm0.05$ & $34.22\pm2.88$ & $127.05\pm9.90$ & $127.05\pm9.90$ \\
		 & 10000 & Noisy & $0.07\pm0.03$ & $0.14\pm0.04$ & $0.56\pm0.18$ & $0.08\pm0.02$ & $31.65\pm1.59$ & $120.15\pm6.98$ & $120.15\pm6.98$ \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		alarm & 100 & Clean & $0.36\pm0.05$ & $0.39\pm0.04$ & $0.37\pm0.05$ & $0.42\pm0.05$ & $60.28\pm6.54$ & $352.00\pm51.31$ & $\mathbf{352.00\pm51.31}$ \\
		 & 100 & Noisy & $0.11\pm0.04$ & $0.14\pm0.07$ & $0.29\pm0.12$ & $0.10\pm0.05$ & $52.28\pm7.00$ & $390.15\pm25.13$ & $392.15\pm24.38$ \\
		 & 1000 & Clean & $0.47\pm0.05$ & $0.48\pm0.04$ & $0.44\pm0.04$ & $0.52\pm0.04$ & $52.80\pm5.29$ & $332.00\pm51.54$ & $332.00\pm51.54$ \\
		 & 1000 & Noisy & $0.14\pm0.06$ & $0.20\pm0.10$ & $0.70\pm0.24$ & $0.12\pm0.07$ & $42.12\pm3.02$ & $378.65\pm24.47$ & $379.55\pm24.93$ \\
		 & 10000 & Clean & $0.50\pm0.05$ & $0.52\pm0.04$ & $0.50\pm0.05$ & $0.54\pm0.05$ & $46.68\pm4.74$ & $323.15\pm40.07$ & $323.15\pm40.07$ \\
		 & 10000 & Noisy & $0.15\pm0.05$ & $0.22\pm0.08$ & $0.68\pm0.15$ & $0.13\pm0.05$ & $41.90\pm2.50$ & $380.80\pm27.75$ & $380.80\pm27.75$ \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		formed & 100 & Clean & $0.14\pm0.02$ & $0.14\pm0.02$ & $0.10\pm0.02$ & $0.21\pm0.03$ & $371.78\pm61.03$ & $4365.70\pm97.30$ & $4365.70\pm97.30$ \\
		 & 100 & Noisy & $0.04\pm0.02$ & $0.07\pm0.02$ & $0.06\pm0.02$ & $0.09\pm0.04$ & $350.40\pm91.41$ & $3647.90\pm215.63$ & $\mathbf{3647.90\pm215.63}$ \\
		 & 1000 & Clean & $0.23\pm0.04$ & $0.25\pm0.03$ & $0.27\pm0.10$ & $0.26\pm0.05$ & $214.32\pm40.07$ & $4502.85\pm201.55$ & $4502.85\pm201.55$ \\
		 & 1000 & Noisy & $0.04\pm0.02$ & $0.07\pm0.02$ & $0.06\pm0.02$ & $0.09\pm0.04$ & $350.40\pm91.41$ & $3647.90\pm215.63$ & $\mathbf{3647.90\pm215.63}$ \\
		 & 10000 & Clean & $0.26\pm0.04$ & $0.33\pm0.04$ & $0.41\pm0.08$ & $0.28\pm0.05$ & $157.15\pm15.10$ & $4256.65\pm179.73$ & $4256.65\pm179.73$ \\
		 & 10000 & Noisy & $0.11\pm0.03$ & $0.18\pm0.05$ & $0.72\pm0.10$ & $0.10\pm0.03$ & $131.55\pm3.56$ & $3830.15\pm164.29$ & $3830.15\pm164.29$ \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		pathfinder & 100 & Clean & $\mathbf{0.20\pm0.02}$ & $\mathbf{0.26\pm0.02}$ & $0.34\pm0.05$ & $\mathbf{0.21\pm0.02}$ & $234.70\pm18.41$ & $11624.15\pm60.18$ & $11624.15\pm60.18$ \\
		 & 100 & Noisy & $\mathbf{0.20\pm0.02}$ & $\mathbf{0.21\pm0.03}$ & $0.28\pm0.10$ & $\mathbf{0.18\pm0.02}$ & $317.98\pm88.69$ & $10563.45\pm97.80$ & $10563.45\pm97.80$ \\
		 & 1000 & Clean & $\mathbf{0.30\pm0.03}$ & $\mathbf{0.33\pm0.03}$ & $0.33\pm0.06$ & $\mathbf{0.32\pm0.03}$ & $262.68\pm33.94$ & $11549.75\pm69.06$ & $11549.75\pm69.06$ \\
		 & 1000 & Noisy & $\mathbf{0.20\pm0.02}$ & $\mathbf{0.21\pm0.03}$ & $0.28\pm0.10$ & $\mathbf{0.18\pm0.02}$ & $317.98\pm88.69$ & $10563.45\pm97.80$ & $10563.45\pm97.80$ \\
		 & 10000 & Clean & $0.28\pm0.05$ & $0.27\pm0.05$ & $0.24\pm0.06$ & $\mathbf{0.32\pm0.05}$ & $353.25\pm98.65$ & $11442.30\pm104.24$ & $11442.30\pm104.24$ \\
		 & 10000 & Noisy & $\mathbf{0.20\pm0.02}$ & $\mathbf{0.26\pm0.03}$ & $\mathbf{0.84\pm0.05}$ & $0.15\pm0.02$ & $\mathbf{201.32\pm4.60}$ & $10629.90\pm52.85$ & $10629.90\pm52.85$ \\
		 & 100000 & Clean & - & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - & - \\
		\hline
		simsum & 100 & Clean & $0.07\pm0.07$ & $0.28\pm0.02$ & $0.42\pm0.12$ & $0.22\pm0.02$ & $39.95\pm6.31$ & $113.95\pm6.88$ & $\mathbf{113.95\pm6.88}$ \\
		 & 100 & Noisy & $\mathbf{0.11\pm0.05}$ & $\mathbf{0.26\pm0.08}$ & $0.67\pm0.11$ & $\mathbf{0.16\pm0.06}$ & $\mathbf{32.20\pm1.97}$ & $76.45\pm7.51$ & $\mathbf{76.45\pm7.51}$ \\
		 & 1000 & Clean & $0.07\pm0.07$ & $0.28\pm0.02$ & $0.42\pm0.12$ & $0.22\pm0.02$ & $39.95\pm6.31$ & $113.95\pm6.88$ & $\mathbf{113.95\pm6.88}$ \\
		 & 1000 & Noisy & $\mathbf{0.11\pm0.05}$ & $\mathbf{0.26\pm0.08}$ & $0.67\pm0.11$ & $\mathbf{0.16\pm0.06}$ & $\mathbf{32.20\pm1.97}$ & $76.45\pm7.51$ & $\mathbf{76.45\pm7.51}$ \\
		 & 10000 & Clean & $0.16\pm0.08$ & $0.31\pm0.10$ & $0.59\pm0.10$ & $0.22\pm0.09$ & $32.70\pm2.62$ & $137.15\pm11.28$ & $137.15\pm11.28$ \\
		 & 10000 & Noisy & $0.07\pm0.05$ & $0.14\pm0.08$ & $0.90\pm0.15$ & $0.08\pm0.05$ & $32.60\pm1.62$ & $76.40\pm3.95$ & $\mathbf{76.40\pm3.95}$ \\
		 & 100000 & Clean & $0.14\pm0.06$ & $0.28\pm0.08$ & $0.62\pm0.13$ & $0.19\pm0.06$ & $32.62\pm2.78$ & $132.40\pm8.96$ & $132.40\pm8.96$ \\
		 & 100000 & Noisy & $0.08\pm0.05$ & $0.16\pm0.08$ & $0.87\pm0.16$ & $0.09\pm0.05$ & $32.42\pm1.70$ & $75.45\pm3.86$ & $\mathbf{75.45\pm3.86}$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.37\pm0.20$ & $0.54\pm0.18$ & $0.77\pm0.24$ & $0.43\pm0.16$ & $5.70\pm2.16$ & $17.55\pm8.15$ \\
		 & 100 & Noisy & $0.16\pm0.14$ & $0.29\pm0.18$ & $0.72\pm0.40$ & $0.18\pm0.12$ & $5.25\pm1.12$ & $13.25\pm3.32$ \\
		 & 1000 & Clean & $0.35\pm0.24$ & $0.54\pm0.17$ & $0.57\pm0.20$ & $0.53\pm0.14$ & $7.42\pm3.26$ & $19.20\pm11.41$ \\
		 & 1000 & Noisy & $0.16\pm0.14$ & $0.29\pm0.18$ & $0.72\pm0.40$ & $0.18\pm0.12$ & $5.25\pm1.12$ & $13.25\pm3.32$ \\
		 & 10000 & Clean & $0.17\pm0.28$ & $0.46\pm0.15$ & $0.40\pm0.17$ & $0.56\pm0.14$ & $11.25\pm4.47$ & $27.00\pm11.77$ \\
		 & 10000 & Noisy & $0.34\pm0.15$ & $0.52\pm0.12$ & $0.58\pm0.14$ & $0.48\pm0.12$ & $5.25\pm1.27$ & $13.00\pm5.23$ \\
		 & 100000 & Clean & $0.08\pm0.46$ & $0.45\pm0.23$ & $0.39\pm0.24$ & $0.55\pm0.18$ & $13.00\pm7.21$ & $26.90\pm12.81$ \\
		 & 100000 & Noisy & $0.16\pm0.20$ & $0.42\pm0.13$ & $0.38\pm0.12$ & $0.46\pm0.14$ & $7.75\pm1.78$ & $14.05\pm5.66$ \\
		\hline
		sports & 100 & Clean & $0.06\pm0.04$ & $0.12\pm0.05$ & $0.90\pm0.30$ & $0.06\pm0.03$ & $14.15\pm0.67$ & $63.10\pm0.31$ \\
		 & 100 & Noisy & $0.04\pm0.06$ & $0.10\pm0.06$ & $0.75\pm0.43$ & $0.06\pm0.03$ & $12.52\pm0.88$ & $48.10\pm0.31$ \\
		 & 1000 & Clean & $0.06\pm0.04$ & $0.12\pm0.05$ & $0.90\pm0.30$ & $0.06\pm0.03$ & $14.15\pm0.67$ & $63.10\pm0.31$ \\
		 & 1000 & Noisy & $0.28\pm0.09$ & $0.43\pm0.11$ & $1.00\pm0.00$ & $0.28\pm0.09$ & $9.38\pm1.12$ & $41.00\pm4.32$ \\
		 & 10000 & Clean & $0.28\pm0.16$ & $0.52\pm0.11$ & $0.68\pm0.16$ & $0.42\pm0.08$ & $11.72\pm2.96$ & $58.50\pm7.49$ \\
		 & 10000 & Noisy & $0.31\pm0.11$ & $0.55\pm0.07$ & $0.78\pm0.12$ & $0.42\pm0.06$ & $9.15\pm1.55$ & $44.80\pm5.57$ \\
		 & 100000 & Clean & $0.24\pm0.25$ & $0.56\pm0.14$ & $0.57\pm0.16$ & $0.55\pm0.13$ & $13.30\pm4.60$ & $48.15\pm11.31$ \\
		 & 100000 & Noisy & $0.39\pm0.20$ & $0.65\pm0.11$ & $0.71\pm0.13$ & $0.60\pm0.10$ & $8.43\pm2.76$ & $35.70\pm9.27$ \\
		\hline
		property & 100 & Clean & $0.28\pm0.05$ & $0.43\pm0.06$ & $0.88\pm0.08$ & $0.29\pm0.05$ & $23.25\pm2.05$ & $90.00\pm13.00$ \\
		 & 100 & Noisy & $0.14\pm0.04$ & $0.24\pm0.06$ & $1.00\pm0.00$ & $0.14\pm0.04$ & $27.58\pm1.20$ & $101.75\pm7.75$ \\
		 & 1000 & Clean & $0.39\pm0.08$ & $0.50\pm0.10$ & $0.62\pm0.16$ & $0.42\pm0.07$ & $26.72\pm7.00$ & $111.50\pm35.02$ \\
		 & 1000 & Noisy & $0.14\pm0.04$ & $0.24\pm0.06$ & $1.00\pm0.00$ & $0.14\pm0.04$ & $27.58\pm1.20$ & $101.75\pm7.75$ \\
		 & 10000 & Clean & $0.52\pm0.07$ & $0.56\pm0.08$ & $0.55\pm0.11$ & $0.57\pm0.06$ & $28.28\pm6.57$ & $99.90\pm27.44$ \\
		 & 10000 & Noisy & $0.43\pm0.08$ & $0.52\pm0.09$ & $0.58\pm0.13$ & $0.47\pm0.07$ & $28.30\pm6.39$ & $110.10\pm28.84$ \\
		 & 100000 & Clean & $0.60\pm0.08$ & $0.58\pm0.09$ & $0.52\pm0.10$ & $0.66\pm0.06$ & $30.68\pm11.62$ & $66.40\pm19.89$ \\
		 & 100000 & Noisy & $0.52\pm0.07$ & $0.52\pm0.08$ & $0.46\pm0.09$ & $0.60\pm0.06$ & $35.92\pm7.70$ & $81.40\pm21.73$ \\
		\hline
		alarm & 100 & Clean & $0.31\pm0.06$ & $0.42\pm0.06$ & $0.63\pm0.10$ & $0.32\pm0.05$ & $40.02\pm4.44$ & $427.10\pm62.60$ \\
		 & 100 & Noisy & $0.09\pm0.02$ & $0.12\pm0.04$ & $0.64\pm0.19$ & $0.07\pm0.02$ & $43.62\pm1.55$ & $371.90\pm11.20$ \\
		 & 1000 & Clean & $0.50\pm0.05$ & $0.55\pm0.05$ & $0.58\pm0.07$ & $0.53\pm0.04$ & $39.45\pm5.69$ & $383.25\pm60.36$ \\
		 & 1000 & Noisy & $0.09\pm0.02$ & $0.12\pm0.04$ & $0.64\pm0.19$ & $0.07\pm0.02$ & $43.62\pm1.55$ & $371.90\pm11.20$ \\
		 & 10000 & Clean & $0.60\pm0.06$ & $0.59\pm0.05$ & $0.54\pm0.06$ & $0.64\pm0.06$ & $41.90\pm6.56$ & $250.30\pm68.69$ \\
		 & 10000 & Noisy & $0.46\pm0.06$ & $0.51\pm0.07$ & $0.53\pm0.08$ & $0.49\pm0.06$ & $42.60\pm6.82$ & $390.40\pm57.86$ \\
		 & 100000 & Clean & $0.64\pm0.08$ & $0.56\pm0.10$ & $0.47\pm0.12$ & $0.70\pm0.06$ & $53.55\pm19.12$ & $218.35\pm94.68$ \\
		 & 100000 & Noisy & $0.45\pm0.05$ & $0.44\pm0.05$ & $0.39\pm0.05$ & $0.52\pm0.05$ & $59.55\pm8.63$ & $346.00\pm74.27$ \\
		\hline
		formed & 100 & Clean & $0.24\pm0.02$ & $0.32\pm0.03$ & $0.41\pm0.04$ & $0.26\pm0.02$ & $153.90\pm7.84$ & $3831.65\pm187.07$ \\
		 & 100 & Noisy & $0.13\pm0.01$ & $0.20\pm0.01$ & $0.89\pm0.05$ & $0.11\pm0.01$ & $125.92\pm1.62$ & $3531.75\pm68.17$ \\
		 & 1000 & Clean & $0.47\pm0.04*$ & $0.53\pm0.04*$ & $0.59\pm0.06*$ & $0.49\pm0.04*$ & $117.47\pm12.87*$ & $3383.28\pm206.60*$ \\
		 & 1000 & Noisy & $0.13\pm0.01$ & $0.20\pm0.01$ & $0.89\pm0.05$ & $0.11\pm0.01$ & $125.92\pm1.62$ & $3531.75\pm68.17$ \\
		 & 10000 & Clean & $0.64\pm0.03*$ & $0.62\pm0.03*$ & $0.59\pm0.03*$ & $0.66\pm0.03*$ & $111.47\pm8.05*$ & $2526.37\pm263.23*$ \\
		 & 10000 & Noisy & $0.38\pm0.02*$ & $0.46\pm0.03*$ & $0.58\pm0.04*$ & $0.39\pm0.02*$ & $125.11\pm7.39*$ & $3697.53\pm236.31*$ \\
		 & 100000 & Clean & $0.70\pm0.04*$ & $0.60\pm0.04*$ & $0.51\pm0.05*$ & $0.73\pm0.03*$ & $135.05\pm17.70*$ & $2065.18\pm366.32*$ \\
		 & 100000 & Noisy & $0.50\pm0.04*$ & $0.51\pm0.04*$ & $0.50\pm0.04*$ & $0.52\pm0.04*$ & $140.47\pm12.41*$ & $3229.16\pm238.31*$ \\
		\hline
		pathfinder & 100 & Clean & - & - & - & - & - & - \\
		 & 100 & Noisy & $0.13\pm0.01*$ & $0.13\pm0.02*$ & $0.73\pm0.09*$ & $0.07\pm0.01*$ & $219.69\pm4.24*$ & $10589.00\pm0.93*$ \\
		 & 1000 & Clean & - & - & - & - & - & - \\
		 & 1000 & Noisy & $0.13\pm0.01*$ & $0.13\pm0.02*$ & $0.73\pm0.09*$ & $0.07\pm0.01*$ & $219.69\pm4.24*$ & $10589.00\pm0.93*$ \\
		 & 10000 & Clean & - & - & - & - & - & - \\
		 & 10000 & Noisy & - & - & - & - & - & - \\
		 & 100000 & Clean & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - \\
		\hline
		simsum & 100 & Clean & $0.07\pm0.05$ & $0.21\pm0.15$ & $0.58\pm0.34$ & $0.19\pm0.17$ & $38.45\pm5.43$ & $129.60\pm25.09$ \\
		 & 100 & Noisy & $0.01\pm0.02$ & $0.03\pm0.03$ & $0.60\pm0.49$ & $0.02\pm0.01$ & $34.83\pm0.99$ & $75.20\pm3.83$ \\
		 & 1000 & Clean & $0.07\pm0.05$ & $0.21\pm0.15$ & $0.58\pm0.34$ & $0.19\pm0.17$ & $38.45\pm5.43$ & $129.60\pm25.09$ \\
		 & 1000 & Noisy & $0.01\pm0.02$ & $0.03\pm0.03$ & $0.60\pm0.49$ & $0.02\pm0.01$ & $34.83\pm0.99$ & $75.20\pm3.83$ \\
		 & 10000 & Clean & $0.28\pm0.04$ & $0.44\pm0.05$ & $0.86\pm0.14$ & $0.31\pm0.05$ & $26.78\pm2.89$ & $135.75\pm20.76$ \\
		 & 10000 & Noisy & $0.07\pm0.02$ & $0.14\pm0.04$ & $1.00\pm0.00$ & $0.07\pm0.02$ & $32.38\pm0.79$ & $71.30\pm6.58$ \\
		 & 100000 & Clean & $0.34\pm0.08$ & $0.52\pm0.07$ & $0.72\pm0.13$ & $0.41\pm0.05$ & $26.75\pm4.60$ & $163.80\pm20.26$ \\
		 & 100000 & Noisy & $0.12\pm0.03$ & $0.23\pm0.06$ & $0.94\pm0.13$ & $0.13\pm0.05$ & $31.00\pm0.93$ & $77.05\pm14.05$ \\
		\hline
	\end{tabular}
\begin{tabular}{llllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID low} & \textbf{SID high} \\
		\hline
		asia & 100 & Clean & $0.08\pm0.10$ & $0.42\pm0.05$ & $0.32\pm0.04$ & $0.62\pm0.10$ & $13.78\pm1.48$ & $19.85\pm3.86$ & $33.50\pm3.47$ \\
		 & 100 & Noisy & $0.18\pm0.05$ & $0.40\pm0.04$ & $0.46\pm0.06$ & $0.35\pm0.03$ & $6.38\pm0.60$ & $16.35\pm1.23$ & $29.85\pm2.21$ \\
		 & 1000 & Clean & $0.38\pm0.07$ & $0.56\pm0.04$ & $0.46\pm0.04$ & $0.72\pm0.06$ & $8.98\pm0.95$ & $20.45\pm7.39$ & $24.30\pm7.27$ \\
		 & 1000 & Noisy & $0.13\pm0.00$ & $0.36\pm0.00$ & $0.40\pm0.00$ & $0.33\pm0.00$ & $7.00\pm0.00$ & $15.00\pm0.00$ & $27.10\pm0.45$ \\
		 & 10000 & Clean & $0.31\pm0.14$ & $0.53\pm0.07$ & $0.40\pm0.07$ & $0.80\pm0.07$ & $11.48\pm2.44$ & $16.05\pm5.04$ & $16.05\pm5.04$ \\
		 & 10000 & Noisy & $0.28\pm0.04$ & $0.50\pm0.03$ & $0.44\pm0.03$ & $0.58\pm0.03$ & $7.05\pm0.54$ & $17.00\pm2.49$ & $19.75\pm2.65$ \\
		 & 100000 & Clean & $0.65\pm0.13$ & $0.73\pm0.09$ & $0.65\pm0.13$ & $0.85\pm0.04$ & $5.22\pm2.28$ & $13.10\pm2.27$ & $13.10\pm2.27$ \\
		 & 100000 & Noisy & $0.40\pm0.05$ & $0.57\pm0.03$ & $0.47\pm0.02$ & $0.74\pm0.05$ & $6.58\pm0.29$ & $5.85\pm2.25$ & $5.85\pm2.25$ \\
		\hline
		sports & 100 & Clean & $0.21\pm0.07$ & $0.43\pm0.05$ & $0.72\pm0.14$ & $0.30\pm0.04$ & $12.38\pm1.33$ & $63.40\pm6.48$ & $69.80\pm2.17$ \\
		 & 100 & Noisy & $0.13\pm0.07$ & $0.39\pm0.04$ & $0.62\pm0.10$ & $0.29\pm0.04$ & $11.70\pm1.04$ & $45.40\pm2.78$ & $48.60\pm0.88$ \\
		 & 1000 & Clean & $0.21\pm0.07$ & $0.43\pm0.05$ & $0.72\pm0.14$ & $0.30\pm0.04$ & $12.38\pm1.33$ & $63.40\pm6.48$ & $69.80\pm2.17$ \\
		 & 1000 & Noisy & $0.37\pm0.05$ & $0.55\pm0.04$ & $0.94\pm0.08$ & $0.39\pm0.04$ & $8.25\pm0.72$ & $46.20\pm3.44$ & $47.20\pm3.44$ \\
		 & 10000 & Clean & $0.56\pm0.07$ & $0.75\pm0.04$ & $0.73\pm0.05$ & $0.77\pm0.08$ & $7.80\pm1.19$ & $43.15\pm22.82$ & $48.85\pm11.90$ \\
		 & 10000 & Noisy & $0.46\pm0.05$ & $0.71\pm0.03$ & $0.70\pm0.02$ & $0.73\pm0.05$ & $7.52\pm0.70$ & $23.90\pm10.53$ & $38.15\pm6.49$ \\
		 & 100000 & Clean & $0.75\pm0.10$ & $0.85\pm0.06$ & $0.80\pm0.05$ & $0.91\pm0.08$ & $4.78\pm1.67$ & $20.20\pm16.67$ & $20.30\pm16.84$ \\
		 & 100000 & Noisy & $0.32\pm0.09$ & $0.68\pm0.04$ & $0.59\pm0.04$ & $0.81\pm0.07$ & $9.82\pm1.23$ & $30.90\pm8.16$ & $33.45\pm6.25$ \\
		\hline
		property & 100 & Clean & $0.59\pm0.04$ & $0.57\pm0.03$ & $0.52\pm0.03$ & $0.65\pm0.04$ & $29.92\pm2.41$ & $70.65\pm16.33$ & $74.30\pm15.31$ \\
		 & 100 & Noisy & $0.40\pm0.04$ & $0.48\pm0.04$ & $0.52\pm0.07$ & $0.44\pm0.04$ & $31.08\pm3.46$ & $70.35\pm10.81$ & $101.75\pm14.34$ \\
		 & 1000 & Clean & $0.72\pm0.03$ & $0.67\pm0.03$ & $0.59\pm0.05$ & $0.77\pm0.03$ & $23.88\pm3.33$ & $38.15\pm16.20$ & $47.10\pm16.46$ \\
		 & 1000 & Noisy & $0.58\pm0.04$ & $0.64\pm0.03$ & $0.66\pm0.04$ & $0.62\pm0.03$ & $22.42\pm2.39$ & $68.70\pm13.39$ & $78.25\pm13.54$ \\
		 & 10000 & Clean & $0.85\pm0.04$ & $0.73\pm0.04$ & $0.61\pm0.04$ & $0.91\pm0.03$ & $20.90\pm3.29$ & $26.40\pm13.84$ & $42.90\pm13.58$ \\
		 & 10000 & Noisy & $0.76\pm0.02$ & $0.64\pm0.01$ & $0.52\pm0.01$ & $0.85\pm0.02$ & $30.32\pm1.34$ & $46.00\pm6.02$ & $56.80\pm5.74$ \\
		 & 100000 & Clean & $0.92\pm0.02$ & $0.79\pm0.02$ & $0.67\pm0.03$ & $0.96\pm0.02$ & $16.08\pm1.81$ & $8.50\pm5.49$ & $9.05\pm5.23$ \\
		 & 100000 & Noisy & $0.70\pm0.03$ & $0.52\pm0.02$ & $0.38\pm0.01$ & $0.85\pm0.02$ & $49.98\pm2.13$ & $37.20\pm7.93$ & $61.50\pm7.10$ \\
		\hline
		alarm & 100 & Clean & $0.54\pm0.05$ & $0.38\pm0.03$ & $0.27\pm0.05$ & $0.69\pm0.08$ & $106.25\pm19.92$ & $335.65\pm73.07$ & $371.85\pm62.54$ \\
		 & 100 & Noisy & $0.20\pm0.03$ & $0.24\pm0.03$ & $0.23\pm0.03$ & $0.25\pm0.03$ & $72.42\pm4.93$ & $442.85\pm48.98$ & $511.10\pm37.32$ \\
		 & 1000 & Clean & $0.70\pm0.02$ & $0.50\pm0.02$ & $0.36\pm0.01$ & $0.80\pm0.02$ & $75.55\pm4.09$ & $229.40\pm39.25$ & $237.50\pm43.79$ \\
		 & 1000 & Noisy & $0.47\pm0.02$ & $0.54\pm0.01$ & $0.60\pm0.02$ & $0.50\pm0.02$ & $37.85\pm1.40$ & $342.15\pm34.09$ & $469.85\pm34.15$ \\
		 & 10000 & Clean & $0.80\pm0.03$ & $0.58\pm0.02$ & $0.43\pm0.02$ & $0.89\pm0.03$ & $59.50\pm4.46$ & $138.45\pm56.20$ & $146.90\pm60.13$ \\
		 & 10000 & Noisy & $0.59\pm0.01$ & $0.57\pm0.01$ & $0.51\pm0.01$ & $0.65\pm0.02$ & $43.72\pm1.60$ & $292.10\pm24.35$ & $324.60\pm24.47$ \\
		 & 100000 & Clean & $0.89\pm0.02$ & $0.73\pm0.02$ & $0.59\pm0.02$ & $0.93\pm0.02$ & $32.50\pm2.74$ & $117.60\pm41.45$ & $131.30\pm50.01$ \\
		 & 100000 & Noisy & $0.57\pm0.02$ & $0.46\pm0.01$ & $0.35\pm0.01$ & $0.68\pm0.02$ & $72.58\pm1.93$ & $297.70\pm29.24$ & $372.60\pm37.80$ \\
		\hline
		formed & 100 & Clean & $0.26\pm0.04$ & $0.16\pm0.01$ & $0.10\pm0.01$ & $0.38\pm0.07$ & $546.92\pm119.38$ & $4740.90\pm400.40$ & $4765.60\pm408.49$ \\
		 & 100 & Noisy & $0.13\pm0.03$ & $0.12\pm0.02$ & $0.08\pm0.02$ & $0.23\pm0.03$ & $481.58\pm103.90$ & $4215.30\pm274.94$ & $4326.80\pm234.39$ \\
		 & 1000 & Clean & $0.54\pm0.08$ & $0.35\pm0.08$ & $0.25\pm0.09$ & $0.61\pm0.09$ & $325.58\pm77.37$ & $5386.05\pm836.12$ & $5443.10\pm835.28$ \\
		 & 1000 & Noisy & $0.13\pm0.03$ & $0.12\pm0.02$ & $0.08\pm0.02$ & $0.23\pm0.03$ & $481.58\pm103.90$ & $4215.30\pm274.94$ & $4326.80\pm234.39$ \\
		 & 10000 & Clean & $0.63\pm0.07$ & $0.35\pm0.08$ & $0.23\pm0.08$ & $0.73\pm0.07$ & $389.80\pm82.33$ & $5585.00\pm1136.00$ & $5671.90\pm1128.47$ \\
		 & 10000 & Noisy & $0.42\pm0.03$ & $0.29\pm0.08$ & $0.21\pm0.11$ & $0.51\pm0.02$ & $380.92\pm85.00$ & $5745.50\pm760.19$ & $5776.70\pm763.88$ \\
		 & 100000 & Clean & $0.68\pm0.06$ & $0.37\pm0.07$ & $0.24\pm0.06$ & $0.78\pm0.06$ & $380.35\pm76.72$ & $5465.35\pm1239.38$ & $5579.10\pm1209.33$ \\
		 & 100000 & Noisy & $0.51\pm0.04$ & $0.31\pm0.07$ & $0.21\pm0.07$ & $0.61\pm0.04$ & $398.60\pm80.65$ & $5573.55\pm589.70$ & $5638.75\pm580.77$ \\
		\hline
		pathfinder & 100 & Clean & $0.25\pm0.06$ & $0.14\pm0.02$ & $0.08\pm0.01$ & $0.40\pm0.06$ & $962.10\pm24.71$ & $8248.05\pm1808.31$ & $8332.50\pm1768.70$ \\
		 & 100 & Noisy & $0.26\pm0.02$ & $0.27\pm0.04$ & $0.32\pm0.09$ & $0.25\pm0.02$ & $319.90\pm87.44$ & $10459.65\pm109.21$ & $10526.25\pm97.10$ \\
		 & 1000 & Clean & $0.43\pm0.03$ & $0.23\pm0.05$ & $0.15\pm0.05$ & $0.54\pm0.03$ & $733.18\pm139.47$ & $8050.00\pm849.24$ & $8146.35\pm835.01$ \\
		 & 1000 & Noisy & $0.26\pm0.02$ & $0.27\pm0.04$ & $0.32\pm0.09$ & $0.25\pm0.02$ & $319.90\pm87.44$ & $10459.65\pm109.21$ & $10526.25\pm97.10$ \\
		 & 10000 & Clean & $0.59\pm0.05$ & $0.41\pm0.05$ & $0.31\pm0.05$ & $0.64\pm0.05$ & $366.85\pm96.08$ & $3689.15\pm719.47$ & $3689.15\pm719.47$ \\
		 & 10000 & Noisy & $0.34\pm0.02$ & $0.39\pm0.02$ & $0.48\pm0.02$ & $0.33\pm0.02$ & $237.25\pm6.28$ & $7573.75\pm543.88$ & $7588.90\pm535.51$ \\
		 & 100000 & Clean & $0.52\pm0.01$ & $0.55\pm0.01$ & $0.58\pm0.01$ & $0.53\pm0.01$ & $167.32\pm4.39$ & $4611.60\pm75.75$ & $4611.60\pm75.75$ \\
		 & 100000 & Noisy & $0.38\pm0.00$ & $0.46\pm0.01$ & $0.59\pm0.01$ & $0.37\pm0.00$ & $203.35\pm3.20$ & $5161.00\pm47.54$ & $5161.00\pm47.54$ \\
		\hline
		simsum & 100 & Clean & $0.16\pm0.05$ & $0.46\pm0.02$ & $0.35\pm0.02$ & $0.69\pm0.03$ & $56.10\pm3.00$ & $119.90\pm14.65$ & $129.55\pm15.33$ \\
		 & 100 & Noisy & $0.08\pm0.06$ & $0.31\pm0.07$ & $0.48\pm0.06$ & $0.23\pm0.06$ & $35.60\pm2.06$ & $65.45\pm9.24$ & $104.55\pm4.58$ \\
		 & 1000 & Clean & $0.16\pm0.05$ & $0.46\pm0.02$ & $0.35\pm0.02$ & $0.69\pm0.03$ & $56.10\pm3.00$ & $119.90\pm14.65$ & $129.55\pm15.33$ \\
		 & 1000 & Noisy & $0.08\pm0.06$ & $0.31\pm0.07$ & $0.48\pm0.06$ & $0.23\pm0.06$ & $35.60\pm2.06$ & $65.45\pm9.24$ & $104.55\pm4.58$ \\
		 & 10000 & Clean & $0.53\pm0.06$ & $0.67\pm0.05$ & $0.73\pm0.07$ & $0.62\pm0.04$ & $21.52\pm3.44$ & $155.00\pm11.93$ & $155.85\pm11.96$ \\
		 & 10000 & Noisy & $0.17\pm0.05$ & $0.29\pm0.07$ & $0.95\pm0.07$ & $0.17\pm0.05$ & $29.32\pm1.68$ & $102.70\pm9.40$ & $120.45\pm8.03$ \\
		 & 100000 & Clean & $0.50\pm0.05$ & $0.65\pm0.04$ & $0.71\pm0.05$ & $0.60\pm0.04$ & $22.52\pm2.69$ & $169.15\pm14.10$ & $170.50\pm13.32$ \\
		 & 100000 & Noisy & $0.28\pm0.05$ & $0.45\pm0.06$ & $0.91\pm0.06$ & $0.30\pm0.05$ & $25.68\pm1.77$ & $92.90\pm7.59$ & $115.20\pm5.89$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.09\pm0.11$ & $0.42\pm0.06$ & $0.32\pm0.04$ & $0.63\pm0.12$ & $13.68\pm1.39$ & $24.85\pm6.61$ \\
		 & 100 & Noisy & $0.22\pm0.10$ & $0.42\pm0.08$ & $0.48\pm0.08$ & $0.38\pm0.08$ & $6.18\pm0.82$ & $27.20\pm5.77$ \\
		 & 1000 & Clean & $0.35\pm0.06$ & $0.54\pm0.03$ & $0.45\pm0.03$ & $0.68\pm0.04$ & $9.18\pm0.91$ & $29.00\pm3.78$ \\
		 & 1000 & Noisy & $0.13\pm0.00$ & $0.36\pm0.00$ & $0.40\pm0.00$ & $0.33\pm0.00$ & $7.00\pm0.00$ & $20.00\pm0.00$ \\
		 & 10000 & Clean & $0.32\pm0.13$ & $0.54\pm0.06$ & $0.40\pm0.07$ & $0.81\pm0.05$ & $11.40\pm2.40$ & $15.15\pm3.75$ \\
		 & 10000 & Noisy & $0.27\pm0.04$ & $0.49\pm0.03$ & $0.43\pm0.03$ & $0.58\pm0.04$ & $7.10\pm0.50$ & $17.80\pm3.65$ \\
		 & 100000 & Clean & $0.66\pm0.12$ & $0.74\pm0.09$ & $0.68\pm0.12$ & $0.83\pm0.04$ & $4.78\pm1.99$ & $15.05\pm3.63$ \\
		 & 100000 & Noisy & $0.40\pm0.05$ & $0.57\pm0.03$ & $0.47\pm0.02$ & $0.73\pm0.05$ & $6.62\pm0.28$ & $6.95\pm2.39$ \\
		\hline
		sports & 100 & Clean & $0.25\pm0.08$ & $0.46\pm0.06$ & $0.75\pm0.15$ & $0.34\pm0.04$ & $11.82\pm1.55$ & $69.40\pm0.68$ \\
		 & 100 & Noisy & $0.19\pm0.10$ & $0.46\pm0.07$ & $0.66\pm0.11$ & $0.35\pm0.06$ & $10.88\pm1.37$ & $46.60\pm2.93$ \\
		 & 1000 & Clean & $0.25\pm0.08$ & $0.46\pm0.06$ & $0.75\pm0.15$ & $0.34\pm0.04$ & $11.82\pm1.55$ & $69.40\pm0.68$ \\
		 & 1000 & Noisy & $0.41\pm0.06$ & $0.59\pm0.05$ & $0.95\pm0.07$ & $0.43\pm0.05$ & $7.72\pm0.88$ & $46.15\pm3.53$ \\
		 & 10000 & Clean & $0.54\pm0.07$ & $0.73\pm0.04$ & $0.74\pm0.06$ & $0.73\pm0.04$ & $8.02\pm1.31$ & $54.50\pm3.55$ \\
		 & 10000 & Noisy & $0.50\pm0.10$ & $0.73\pm0.05$ & $0.72\pm0.04$ & $0.75\pm0.07$ & $7.02\pm1.29$ & $33.05\pm13.98$ \\
		 & 100000 & Clean & $0.77\pm0.08$ & $0.86\pm0.04$ & $0.81\pm0.04$ & $0.93\pm0.06$ & $4.40\pm1.38$ & $17.95\pm16.05$ \\
		 & 100000 & Noisy & $0.37\pm0.08$ & $0.70\pm0.03$ & $0.61\pm0.04$ & $0.84\pm0.06$ & $9.18\pm1.14$ & $30.20\pm7.07$ \\
		\hline
		property & 100 & Clean & $0.60\pm0.03$ & $0.58\pm0.02$ & $0.52\pm0.03$ & $0.66\pm0.03$ & $29.38\pm2.32$ & $73.30\pm12.70$ \\
		 & 100 & Noisy & $0.41\pm0.03$ & $0.49\pm0.04$ & $0.53\pm0.07$ & $0.46\pm0.03$ & $30.52\pm3.40$ & $83.85\pm12.15$ \\
		 & 1000 & Clean & $0.72\pm0.04$ & $0.67\pm0.04$ & $0.59\pm0.05$ & $0.77\pm0.04$ & $23.75\pm3.53$ & $36.75\pm14.09$ \\
		 & 1000 & Noisy & $0.58\pm0.04$ & $0.64\pm0.03$ & $0.66\pm0.04$ & $0.62\pm0.04$ & $22.48\pm2.43$ & $63.65\pm13.10$ \\
		 & 10000 & Clean & $0.85\pm0.04$ & $0.74\pm0.04$ & $0.63\pm0.04$ & $0.91\pm0.04$ & $19.88\pm3.26$ & $28.60\pm16.14$ \\
		 & 10000 & Noisy & $0.77\pm0.02$ & $0.64\pm0.01$ & $0.52\pm0.01$ & $0.85\pm0.02$ & $30.22\pm1.31$ & $44.85\pm5.40$ \\
		 & 100000 & Clean & $0.90\pm0.02$ & $0.78\pm0.02$ & $0.67\pm0.03$ & $0.94\pm0.02$ & $16.10\pm2.11$ & $14.65\pm6.52$ \\
		 & 100000 & Noisy & $0.69\pm0.03$ & $0.52\pm0.02$ & $0.38\pm0.01$ & $0.85\pm0.03$ & $49.82\pm2.28$ & $39.50\pm9.53$ \\
		\hline
		alarm & 100 & Clean & $0.54\pm0.04$ & $0.38\pm0.03$ & $0.27\pm0.05$ & $0.69\pm0.07$ & $103.98\pm19.89$ & $339.35\pm65.32$ \\
		 & 100 & Noisy & $0.21\pm0.04$ & $0.25\pm0.03$ & $0.24\pm0.03$ & $0.27\pm0.04$ & $71.35\pm4.79$ & $458.80\pm43.51$ \\
		 & 1000 & Clean & $0.70\pm0.02$ & $0.50\pm0.01$ & $0.37\pm0.01$ & $0.81\pm0.02$ & $73.05\pm3.92$ & $234.95\pm43.19$ \\
		 & 1000 & Noisy & $0.52\pm0.03$ & $0.58\pm0.02$ & $0.62\pm0.02$ & $0.55\pm0.03$ & $35.50\pm1.75$ & $364.70\pm54.30$ \\
		 & 10000 & Clean & $0.80\pm0.02$ & $0.59\pm0.02$ & $0.44\pm0.02$ & $0.88\pm0.02$ & $57.05\pm4.57$ & $164.55\pm39.65$ \\
		 & 10000 & Noisy & $0.59\pm0.01$ & $0.57\pm0.01$ & $0.51\pm0.02$ & $0.65\pm0.01$ & $43.62\pm1.76$ & $306.65\pm24.54$ \\
		 & 100000 & Clean & $0.88\pm0.02$ & $0.73\pm0.02$ & $0.61\pm0.02$ & $0.92\pm0.02$ & $30.80\pm2.66$ & $159.50\pm33.59$ \\
		 & 100000 & Noisy & $0.57\pm0.01$ & $0.46\pm0.01$ & $0.35\pm0.01$ & $0.69\pm0.01$ & $70.97\pm2.18$ & $307.45\pm23.79$ \\
		\hline
		formed & 100 & Clean & - & - & - & - & - & - \\
		 & 100 & Noisy & - & - & - & - & - & - \\
		 & 1000 & Clean & - & - & - & - & - & - \\
		 & 1000 & Noisy & - & - & - & - & - & - \\
		 & 10000 & Clean & - & - & - & - & - & - \\
		 & 10000 & Noisy & - & - & - & - & - & - \\
		 & 100000 & Clean & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - \\
		\hline
		pathfinder & 100 & Clean & - & - & - & - & - & - \\
		 & 100 & Noisy & - & - & - & - & - & - \\
		 & 1000 & Clean & - & - & - & - & - & - \\
		 & 1000 & Noisy & - & - & - & - & - & - \\
		 & 10000 & Clean & - & - & - & - & - & - \\
		 & 10000 & Noisy & - & - & - & - & - & - \\
		 & 100000 & Clean & - & - & - & - & - & - \\
		 & 100000 & Noisy & - & - & - & - & - & - \\
		\hline
		simsum & 100 & Clean & $0.15\pm0.06$ & $0.46\pm0.03$ & $0.35\pm0.02$ & $0.67\pm0.05$ & $55.62\pm2.86$ & $131.30\pm14.13$ \\
		 & 100 & Noisy & $0.10\pm0.06$ & $0.34\pm0.07$ & $0.50\pm0.06$ & $0.26\pm0.06$ & $34.70\pm2.12$ & $86.90\pm13.32$ \\
		 & 1000 & Clean & $0.15\pm0.06$ & $0.46\pm0.03$ & $0.35\pm0.02$ & $0.67\pm0.05$ & $55.62\pm2.86$ & $131.30\pm14.13$ \\
		 & 1000 & Noisy & $0.10\pm0.06$ & $0.34\pm0.07$ & $0.50\pm0.06$ & $0.26\pm0.06$ & $34.70\pm2.12$ & $86.90\pm13.32$ \\
		 & 10000 & Clean & $0.52\pm0.06$ & $0.67\pm0.05$ & $0.73\pm0.07$ & $0.61\pm0.04$ & $21.42\pm3.30$ & $155.10\pm11.95$ \\
		 & 10000 & Noisy & $0.18\pm0.03$ & $0.31\pm0.05$ & $0.95\pm0.06$ & $0.19\pm0.03$ & $28.75\pm1.26$ & $110.50\pm12.09$ \\
		 & 100000 & Clean & $0.53\pm0.04$ & $0.67\pm0.03$ & $0.73\pm0.05$ & $0.63\pm0.03$ & $21.35\pm2.33$ & $166.55\pm6.61$ \\
		 & 100000 & Noisy & $0.29\pm0.05$ & $0.46\pm0.06$ & $0.91\pm0.06$ & $0.31\pm0.06$ & $25.20\pm1.98$ & $103.80\pm9.57$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.49\pm0.03$ & $0.66\pm0.03$ & $1.00\pm0.00$ & $0.49\pm0.03$ & $4.08\pm0.24$ & $25.45\pm2.82$ \\
		 & 100 & Noisy & $0.26\pm0.06$ & $0.42\pm0.06$ & $0.90\pm0.17$ & $0.28\pm0.04$ & $4.58\pm0.59$ & $12.95\pm3.19$ \\
		 & 1000 & Clean & $0.60\pm0.06$ & $0.74\pm0.05$ & $0.91\pm0.08$ & $0.62\pm0.05$ & $3.55\pm0.63$ & $27.30\pm4.28$ \\
		 & 1000 & Noisy & $0.40\pm0.03$ & $0.58\pm0.03$ & $1.00\pm0.00$ & $0.40\pm0.03$ & $3.58\pm0.18$ & $12.75\pm1.83$ \\
		 & 10000 & Clean & $0.82\pm0.05$ & $0.90\pm0.03$ & $1.00\pm0.00$ & $0.82\pm0.05$ & $1.40\pm0.42$ & $18.25\pm5.63$ \\
		 & 10000 & Noisy & $0.43\pm0.03$ & $0.60\pm0.03$ & $0.63\pm0.01$ & $0.57\pm0.03$ & $4.60\pm0.21$ & $21.00\pm2.05$ \\
		 & 100000 & Clean & $0.86\pm0.03$ & $0.92\pm0.02$ & $1.00\pm0.00$ & $0.86\pm0.03$ & $1.12\pm0.22$ & $14.50\pm2.74$ \\
		 & 100000 & Noisy & $0.45\pm0.06$ & $0.60\pm0.04$ & $0.55\pm0.04$ & $0.67\pm0.05$ & $5.28\pm0.57$ & $12.35\pm3.72$ \\
		\hline
		sports & 100 & Clean & $0.15\pm0.03$ & $0.25\pm0.05$ & $1.00\pm0.00$ & $0.15\pm0.03$ & $12.80\pm0.50$ & $55.40\pm4.57$ \\
		 & 100 & Noisy & $0.07\pm0.03$ & $0.14\pm0.06$ & $1.00\pm0.00\dagger$ & $0.08\pm0.03$ & $12.02\pm0.44$ & $48.25\pm0.44$ \\
		 & 1000 & Clean & $0.15\pm0.03$ & $0.25\pm0.05$ & $1.00\pm0.00$ & $0.15\pm0.03$ & $12.80\pm0.50$ & $55.40\pm4.57$ \\
		 & 1000 & Noisy & $0.33\pm0.02$ & $0.49\pm0.03$ & $1.00\pm0.00$ & $0.33\pm0.02$ & $8.78\pm0.30$ & $44.15\pm5.72$ \\
		 & 10000 & Clean & $0.53\pm0.08$ & $0.70\pm0.06$ & $0.93\pm0.06$ & $0.56\pm0.06$ & $7.20\pm1.27$ & $51.30\pm11.09$ \\
		 & 10000 & Noisy & $0.47\pm0.06$ & $0.64\pm0.05$ & $0.97\pm0.06$ & $0.48\pm0.05$ & $6.92\pm0.88$ & $39.90\pm4.15$ \\
		 & 100000 & Clean & $0.76\pm0.10$ & $0.86\pm0.06$ & $1.00\pm0.00$ & $0.76\pm0.10$ & $3.65\pm1.51$ & $46.70\pm16.16$ \\
		 & 100000 & Noisy & $0.65\pm0.06$ & $0.78\pm0.04$ & $0.99\pm0.03$ & $0.65\pm0.06$ & $4.62\pm0.86$ & $44.80\pm5.36$ \\
		\hline
		property & 100 & Clean & $0.36\pm0.03$ & $0.53\pm0.04$ & $0.95\pm0.05$ & $0.36\pm0.03$ & $20.30\pm1.26$ & $78.35\pm9.52$ \\
		 & 100 & Noisy & $0.21\pm0.01$ & $0.34\pm0.02$ & $1.00\pm0.00$ & $0.21\pm0.01$ & $25.42\pm0.37$ & $95.70\pm7.08$ \\
		 & 1000 & Clean & $0.56\pm0.04$ & $0.71\pm0.04$ & $0.99\pm0.02$ & $0.56\pm0.04$ & $13.95\pm1.59$ & $62.05\pm12.08$ \\
		 & 1000 & Noisy & $0.46\pm0.01$ & $0.63\pm0.01$ & $1.00\pm0.01$ & $0.46\pm0.01$ & $17.23\pm0.47$ & $67.40\pm8.09$ \\
		 & 10000 & Clean & $0.72\pm0.05$ & $0.83\pm0.04$ & $0.97\pm0.03$ & $0.72\pm0.04$ & $9.22\pm1.98$ & $49.35\pm12.34$ \\
		 & 10000 & Noisy & $0.66\pm0.01$ & $0.78\pm0.01$ & $0.95\pm0.02$ & $0.67\pm0.01$ & $11.88\pm0.56$ & $45.75\pm6.92$ \\
		 & 100000 & Clean & $0.80\pm0.04$ & $0.88\pm0.03$ & $0.97\pm0.02$ & $0.81\pm0.04$ & $6.72\pm1.72$ & $31.65\pm13.38$ \\
		 & 100000 & Noisy & $0.74\pm0.02$ & $0.78\pm0.01$ & $0.80\pm0.01$ & $0.76\pm0.02$ & $13.98\pm0.80$ & $57.35\pm8.15$ \\
		\hline
		alarm & 100 & Clean & $0.37\pm0.03$ & $0.52\pm0.03$ & $0.88\pm0.04$ & $0.37\pm0.03$ & $31.30\pm1.51$ & $334.45\pm34.73$ \\
		 & 100 & Noisy & $0.12\pm0.01$ & $0.16\pm0.02$ & $0.55\pm0.06$ & $0.09\pm0.01$ & $44.25\pm0.92$ & $373.65\pm17.76$ \\
		 & 1000 & Clean & $0.72\pm0.02$ & $0.83\pm0.01$ & $0.98\pm0.02$ & $0.73\pm0.02$ & $13.40\pm1.12$ & $223.80\pm32.77$ \\
		 & 1000 & Noisy & $0.37\pm0.02$ & $0.51\pm0.02$ & $0.86\pm0.03$ & $0.36\pm0.02$ & $31.25\pm1.27$ & $339.50\pm20.94$ \\
		 & 10000 & Clean & $0.81\pm0.02$ & $0.90\pm0.01$ & $1.00\pm0.00$ & $0.81\pm0.02$ & $8.52\pm1.06$ & $153.90\pm49.94$ \\
		 & 10000 & Noisy & $0.60\pm0.03$ & $0.69\pm0.02$ & $0.77\pm0.02$ & $0.62\pm0.03$ & $25.30\pm1.21$ & $317.30\pm29.99$ \\
		 & 100000 & Clean & $0.90\pm0.01$ & $0.95\pm0.01$ & $1.00\pm0.00$ & $0.90\pm0.01$ & $4.58\pm0.47$ & $83.25\pm19.32$ \\
		 & 100000 & Noisy & $0.64\pm0.02$ & $0.65\pm0.01$ & $0.61\pm0.01$ & $0.68\pm0.02$ & $33.80\pm1.17$ & $263.40\pm35.06$ \\
		\hline
		formed & 100 & Clean & $0.20\pm0.03$ & $0.32\pm0.04$ & $0.83\pm0.07$ & $0.20\pm0.03$ & $116.28\pm5.59$ & $3715.40\pm98.44$ \\
		 & 100 & Noisy & $0.14\pm0.02$ & $0.23\pm0.04$ & $0.94\pm0.03$ & $0.13\pm0.02$ & $122.75\pm2.68$ & $3490.65\pm86.23$ \\
		 & 1000 & Clean & $0.32\pm0.08$ & $0.48\pm0.09$ & $0.95\pm0.02$ & $0.32\pm0.08$ & $95.88\pm10.98$ & $3488.50\pm227.64$ \\
		 & 1000 & Noisy & $0.14\pm0.02$ & $0.23\pm0.04$ & $0.94\pm0.03$ & $0.13\pm0.02$ & $122.75\pm2.68$ & $3490.65\pm86.23$ \\
		 & 10000 & Clean & $0.42\pm0.11$ & $0.57\pm0.10$ & $0.91\pm0.03$ & $0.42\pm0.11$ & $85.38\pm15.48$ & $3225.35\pm362.15$ \\
		 & 10000 & Noisy & $0.31\pm0.07$ & $0.43\pm0.08$ & $0.72\pm0.01$ & $0.31\pm0.07$ & $113.42\pm7.15$ & $3472.55\pm98.46$ \\
		 & 100000 & Clean & $0.57\pm0.07$ & $0.54\pm0.21$ & $0.58\pm0.35$ & $0.60\pm0.05$ & $189.42\pm133.41$ & $4342.05\pm1695.30$ \\
		 & 100000 & Noisy & $0.31\pm0.08$ & $0.25\pm0.12$ & $0.19\pm0.14$ & $0.39\pm0.07$ & $367.88\pm87.98$ & $5888.80\pm916.08$ \\
		\hline
		pathfinder & 100 & Clean & $0.10\pm0.01$ & $0.18\pm0.01$ & $0.57\pm0.04$ & $0.10\pm0.01$ & $190.15\pm2.99$ & $11480.20\pm48.93$ \\
		 & 100 & Noisy & $0.10\pm0.01$ & $0.07\pm0.01$ & $0.62\pm0.09$ & $0.03\pm0.01$ & $226.88\pm2.21$ & $10535.35\pm59.91$ \\
		 & 1000 & Clean & $0.17\pm0.01$ & $0.27\pm0.01$ & $0.59\pm0.03$ & $0.17\pm0.01$ & $185.12\pm3.37$ & $11300.35\pm114.37$ \\
		 & 1000 & Noisy & $0.10\pm0.01$ & $0.07\pm0.01$ & $0.62\pm0.09$ & $0.03\pm0.01$ & $226.88\pm2.21$ & $10535.35\pm59.91$ \\
		 & 10000 & Clean & $0.19\pm0.02$ & $0.29\pm0.03$ & $0.58\pm0.06$ & $0.20\pm0.02$ & $184.62\pm7.31$ & $9480.15\pm346.34$ \\
		 & 10000 & Noisy & $0.18\pm0.01$ & $0.21\pm0.01$ & $0.64\pm0.04$ & $0.12\pm0.01$ & $217.78\pm2.96$ & $9685.05\pm135.23$ \\
		 & 100000 & Clean & $0.51\pm0.01$ & $0.58\pm0.01$ & $0.66\pm0.01$ & $0.52\pm0.01$ & $145.80\pm2.01$ & $4812.80\pm66.61$ \\
		 & 100000 & Noisy & $0.38\pm0.01$ & $0.47\pm0.01$ & $0.64\pm0.02$ & $0.37\pm0.01$ & $192.40\pm3.73$ & $5250.85\pm96.82$ \\
		\hline
		simsum & 100 & Clean & $0.17\pm0.04$ & $0.31\pm0.04$ & $0.72\pm0.12$ & $0.20\pm0.03$ & $30.95\pm2.08$ & $117.00\pm9.92$ \\
		 & 100 & Noisy & $0.03\pm0.02$ & $0.06\pm0.03$ & $0.82\pm0.29\dagger$ & $0.03\pm0.02$ & $34.15\pm0.88$ & $76.95\pm6.30$ \\
		 & 1000 & Clean & $0.17\pm0.04$ & $0.31\pm0.04$ & $0.72\pm0.12$ & $0.20\pm0.03$ & $30.95\pm2.08$ & $117.00\pm9.92$ \\
		 & 1000 & Noisy & $0.03\pm0.02$ & $0.06\pm0.03$ & $0.82\pm0.29\dagger$ & $0.03\pm0.02$ & $34.15\pm0.88$ & $76.95\pm6.30$ \\
		 & 10000 & Clean & $0.38\pm0.02$ & $0.55\pm0.02$ & $1.00\pm0.00$ & $0.38\pm0.02$ & $21.82\pm0.82$ & $142.65\pm16.20$ \\
		 & 10000 & Noisy & $0.11\pm0.01$ & $0.20\pm0.01$ & $1.00\pm0.00$ & $0.11\pm0.01$ & $31.12\pm0.22$ & $90.05\pm3.00$ \\
		 & 100000 & Clean & $0.48\pm0.02$ & $0.65\pm0.02$ & $1.00\pm0.00$ & $0.48\pm0.02$ & $18.10\pm0.84$ & $164.30\pm10.55$ \\
		 & 100000 & Noisy & $0.16\pm0.01$ & $0.28\pm0.02$ & $1.00\pm0.00$ & $0.16\pm0.01$ & $29.32\pm0.47$ & $82.40\pm7.64$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.53\pm0.03$ & $0.70\pm0.03$ & $1.00\pm0.00$ & $0.53\pm0.03$ & $3.72\pm0.26$ & $19.85\pm3.62$ \\
		 & 100 & Noisy & $0.28\pm0.07$ & $0.46\pm0.07$ & $0.75\pm0.15$ & $0.33\pm0.07$ & $4.75\pm0.55$ & $10.30\pm2.94$ \\
		 & 1000 & Clean & $0.63\pm0.06$ & $0.76\pm0.05$ & $0.91\pm0.08$ & $0.66\pm0.05$ & $3.30\pm0.70$ & $25.10\pm5.10$ \\
		 & 1000 & Noisy & $0.48\pm0.04$ & $0.65\pm0.03$ & $1.00\pm0.00$ & $0.48\pm0.04$ & $3.12\pm0.22$ & $6.45\pm2.63$ \\
		 & 10000 & Clean & $0.89\pm0.04$ & $0.94\pm0.03$ & $1.00\pm0.00$ & $0.89\pm0.04$ & $0.88\pm0.36$ & $12.70\pm5.64$ \\
		 & 10000 & Noisy & $0.51\pm0.04$ & $0.65\pm0.03$ & $0.66\pm0.01$ & $0.65\pm0.04$ & $4.12\pm0.22$ & $14.45\pm2.63$ \\
		 & 100000 & Clean & $0.91\pm0.03$ & $0.95\pm0.02$ & $1.00\pm0.00$ & $0.91\pm0.03$ & $0.72\pm0.26$ & $10.20\pm3.86$ \\
		 & 100000 & Noisy & $0.47\pm0.07$ & $0.61\pm0.04$ & $0.56\pm0.04$ & $0.69\pm0.06$ & $5.18\pm0.57$ & $10.80\pm4.38$ \\
		\hline
		sports & 100 & Clean & $0.19\pm0.04$ & $0.32\pm0.06$ & $1.00\pm0.00$ & $0.19\pm0.04$ & $12.15\pm0.67$ & $54.45\pm4.80$ \\
		 & 100 & Noisy & $0.13\pm0.07$ & $0.24\pm0.09$ & $0.95\pm0.14\dagger$ & $0.14\pm0.06$ & $11.30\pm0.88$ & $44.85\pm4.02$ \\
		 & 1000 & Clean & $0.19\pm0.04$ & $0.32\pm0.06$ & $1.00\pm0.00$ & $0.19\pm0.04$ & $12.15\pm0.67$ & $54.45\pm4.80$ \\
		 & 1000 & Noisy & $0.37\pm0.02$ & $0.54\pm0.02$ & $1.00\pm0.00$ & $0.37\pm0.02$ & $8.20\pm0.25$ & $38.85\pm2.13$ \\
		 & 10000 & Clean & $0.54\pm0.07$ & $0.70\pm0.06$ & $0.93\pm0.05$ & $0.56\pm0.06$ & $7.12\pm1.19$ & $51.35\pm10.59$ \\
		 & 10000 & Noisy & $0.49\pm0.05$ & $0.66\pm0.04$ & $0.97\pm0.05$ & $0.50\pm0.04$ & $6.68\pm0.71$ & $39.10\pm3.86$ \\
		 & 100000 & Clean & $0.79\pm0.11$ & $0.88\pm0.07$ & $1.00\pm0.00$ & $0.79\pm0.11$ & $3.12\pm1.62$ & $41.50\pm18.61$ \\
		 & 100000 & Noisy & $0.67\pm0.06$ & $0.80\pm0.04$ & $0.99\pm0.03$ & $0.68\pm0.06$ & $4.32\pm0.82$ & $44.50\pm4.82$ \\
		\hline
		property & 100 & Clean & $0.39\pm0.03$ & $0.55\pm0.03$ & $0.94\pm0.05$ & $0.39\pm0.03$ & $19.70\pm1.14$ & $82.40\pm11.61$ \\
		 & 100 & Noisy & $0.28\pm0.03$ & $0.44\pm0.03$ & $0.98\pm0.04$ & $0.28\pm0.03$ & $23.15\pm0.99$ & $89.00\pm8.45$ \\
		 & 1000 & Clean & $0.57\pm0.04$ & $0.73\pm0.03$ & $0.99\pm0.02$ & $0.57\pm0.04$ & $13.45\pm1.44$ & $58.05\pm11.26$ \\
		 & 1000 & Noisy & $0.48\pm0.01$ & $0.65\pm0.01$ & $1.00\pm0.01$ & $0.48\pm0.01$ & $16.75\pm0.47$ & $60.80\pm11.09$ \\
		 & 10000 & Clean & $0.74\pm0.04$ & $0.84\pm0.03$ & $0.97\pm0.03$ & $0.74\pm0.04$ & $8.75\pm1.77$ & $43.65\pm13.39$ \\
		 & 10000 & Noisy & $0.67\pm0.02$ & $0.78\pm0.01$ & $0.95\pm0.02$ & $0.67\pm0.02$ & $11.75\pm0.55$ & $44.50\pm8.14$ \\
		 & 100000 & Clean & $0.81\pm0.05$ & $0.88\pm0.03$ & $0.97\pm0.02$ & $0.81\pm0.04$ & $6.62\pm1.76$ & $32.55\pm12.48$ \\
		 & 100000 & Noisy & $0.74\pm0.03$ & $0.78\pm0.02$ & $0.80\pm0.02$ & $0.76\pm0.03$ & $13.75\pm0.95$ & $54.30\pm13.51$ \\
		\hline
		alarm & 100 & Clean & $0.39\pm0.03$ & $0.55\pm0.03$ & $0.88\pm0.04$ & $0.40\pm0.03$ & $30.22\pm1.60$ & $312.05\pm31.29$ \\
		 & 100 & Noisy & $0.15\pm0.02$ & $0.21\pm0.03$ & $0.55\pm0.06$ & $0.13\pm0.02$ & $43.95\pm1.47$ & $364.15\pm14.24$ \\
		 & 1000 & Clean & $0.74\pm0.02$ & $0.84\pm0.01$ & $0.98\pm0.02$ & $0.74\pm0.02$ & $12.68\pm1.13$ & $201.40\pm23.89$ \\
		 & 1000 & Noisy & $0.39\pm0.03$ & $0.53\pm0.03$ & $0.87\pm0.03$ & $0.38\pm0.03$ & $30.35\pm1.50$ & $306.85\pm36.58$ \\
		 & 10000 & Clean & $0.82\pm0.02$ & $0.90\pm0.01$ & $1.00\pm0.00$ & $0.82\pm0.02$ & $8.38\pm1.09$ & $151.05\pm48.93$ \\
		 & 10000 & Noisy & $0.63\pm0.03$ & $0.71\pm0.02$ & $0.78\pm0.02$ & $0.65\pm0.03$ & $24.10\pm1.06$ & $275.30\pm34.28$ \\
		 & 100000 & Clean & $0.89\pm0.02$ & $0.94\pm0.01$ & $1.00\pm0.00$ & $0.89\pm0.02$ & $4.95\pm0.71$ & $100.20\pm31.48$ \\
		 & 100000 & Noisy & $0.66\pm0.02$ & $0.66\pm0.02$ & $0.62\pm0.01$ & $0.71\pm0.02$ & $32.75\pm1.50$ & $235.70\pm28.28$ \\
		\hline
		formed & 100 & Clean & $0.23\pm0.03$ & $0.36\pm0.04$ & $0.83\pm0.07$ & $0.23\pm0.03$ & $112.48\pm6.01$ & $3490.90\pm111.35$ \\
		 & 100 & Noisy & $0.17\pm0.02$ & $0.27\pm0.03$ & $0.82\pm0.06$ & $0.16\pm0.02$ & $122.62\pm3.23$ & $3429.60\pm86.82$ \\
		 & 1000 & Clean & $0.34\pm0.07$ & $0.50\pm0.08$ & $0.95\pm0.02$ & $0.34\pm0.07$ & $93.42\pm10.60$ & $3267.80\pm209.75$ \\
		 & 1000 & Noisy & $0.17\pm0.02$ & $0.27\pm0.03$ & $0.82\pm0.06$ & $0.16\pm0.02$ & $122.62\pm3.23$ & $3429.60\pm86.82$ \\
		 & 10000 & Clean & $0.43\pm0.11$ & $0.58\pm0.10$ & $0.92\pm0.03$ & $0.43\pm0.11$ & $83.58\pm15.24$ & $3090.80\pm351.91$ \\
		 & 10000 & Noisy & $0.33\pm0.07$ & $0.45\pm0.07$ & $0.73\pm0.02$ & $0.33\pm0.07$ & $110.55\pm7.25$ & $3070.20\pm155.07$ \\
		 & 100000 & Clean & $0.57\pm0.07$ & $0.54\pm0.21$ & $0.58\pm0.35$ & $0.61\pm0.05$ & $188.52\pm133.79$ & $4313.25\pm1741.74$ \\
		 & 100000 & Noisy & $0.34\pm0.08$ & $0.26\pm0.12$ & $0.20\pm0.14$ & $0.42\pm0.06$ & $364.82\pm87.97$ & $5522.55\pm992.98$ \\
		\hline
		pathfinder & 100 & Clean & $0.12\pm0.01$ & $0.20\pm0.02$ & $0.54\pm0.04$ & $0.13\pm0.01$ & $191.48\pm3.96$ & $11354.60\pm99.72$ \\
		 & 100 & Noisy & $0.13\pm0.01$ & $0.12\pm0.02$ & $0.64\pm0.06$ & $0.07\pm0.01$ & $223.35\pm3.09$ & $10497.60\pm66.98$ \\
		 & 1000 & Clean & $0.19\pm0.01$ & $0.29\pm0.02$ & $0.61\pm0.04$ & $0.19\pm0.01$ & $181.50\pm4.57$ & $11087.15\pm92.40$ \\
		 & 1000 & Noisy & $0.13\pm0.01$ & $0.12\pm0.02$ & $0.64\pm0.06$ & $0.07\pm0.01$ & $223.35\pm3.09$ & $10497.60\pm66.98$ \\
		 & 10000 & Clean & $0.20\pm0.02$ & $0.30\pm0.03$ & $0.58\pm0.05$ & $0.20\pm0.02$ & $184.85\pm7.25$ & $9608.10\pm322.75$ \\
		 & 10000 & Noisy & $0.18\pm0.01$ & $0.22\pm0.01$ & $0.61\pm0.05$ & $0.13\pm0.01$ & $219.40\pm4.49$ & $9668.05\pm171.16$ \\
		 & 100000 & Clean & $0.52\pm0.01$ & $0.58\pm0.01$ & $0.64\pm0.01$ & $0.53\pm0.01$ & $150.28\pm3.56$ & $4703.70\pm80.09$ \\
		 & 100000 & Noisy & $0.39\pm0.01$ & $0.47\pm0.01$ & $0.64\pm0.02$ & $0.38\pm0.01$ & $193.05\pm4.22$ & $5148.05\pm130.63$ \\
		\hline
		simsum & 100 & Clean & $0.17\pm0.03$ & $0.32\pm0.04$ & $0.72\pm0.12$ & $0.21\pm0.03$ & $30.78\pm1.99$ & $114.95\pm10.38$ \\
		 & 100 & Noisy & $0.02\pm0.03$ & $0.09\pm0.04$ & $0.56\pm0.22$ & $0.05\pm0.02$ & $34.70\pm1.27$ & $73.95\pm4.38$ \\
		 & 1000 & Clean & $0.17\pm0.03$ & $0.32\pm0.04$ & $0.72\pm0.12$ & $0.21\pm0.03$ & $30.78\pm1.99$ & $114.95\pm10.38$ \\
		 & 1000 & Noisy & $0.02\pm0.03$ & $0.09\pm0.04$ & $0.56\pm0.22$ & $0.05\pm0.02$ & $34.70\pm1.27$ & $73.95\pm4.38$ \\
		 & 10000 & Clean & $0.41\pm0.02$ & $0.58\pm0.02$ & $1.00\pm0.00$ & $0.41\pm0.02$ & $20.75\pm0.62$ & $116.00\pm13.58$ \\
		 & 10000 & Noisy & $0.16\pm0.01$ & $0.27\pm0.01$ & $1.00\pm0.00$ & $0.16\pm0.01$ & $29.52\pm0.34$ & $73.00\pm9.02$ \\
		 & 100000 & Clean & $0.52\pm0.03$ & $0.68\pm0.02$ & $1.00\pm0.00$ & $0.52\pm0.03$ & $16.92\pm0.89$ & $142.50\pm12.30$ \\
		 & 100000 & Noisy & $0.19\pm0.01$ & $0.32\pm0.02$ & $1.00\pm0.00$ & $0.19\pm0.01$ & $28.45\pm0.39$ & $69.75\pm8.63$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.49\pm0.09$ & $0.65\pm0.08$ & $0.75\pm0.12$ & $0.57\pm0.06$ & $5.08\pm1.25$ & $19.95\pm3.71$ \\
		 & 100 & Noisy & $0.43\pm0.14$ & $0.59\pm0.11$ & $0.76\pm0.15$ & $0.49\pm0.11$ & $4.05\pm1.11$ & $9.90\pm3.92$ \\
		 & 1000 & Clean & $0.84\pm0.09$ & $0.89\pm0.06$ & $0.93\pm0.07$ & $0.87\pm0.07$ & $1.62\pm0.94$ & $7.90\pm5.80$ \\
		 & 1000 & Noisy & $0.35\pm0.07$ & $0.54\pm0.06$ & $0.62\pm0.13$ & $0.48\pm0.04$ & $5.03\pm0.92$ & $6.85\pm2.41$ \\
		 & 10000 & Clean & $0.91\pm0.05$ & $0.93\pm0.04$ & $0.92\pm0.07$ & $0.95\pm0.05$ & $1.12\pm0.65$ & $6.25\pm5.68$ \\
		 & 10000 & Noisy & $0.58\pm0.06$ & $0.68\pm0.04$ & $0.61\pm0.05$ & $0.78\pm0.05$ & $4.32\pm0.63$ & $4.65\pm3.44$ \\
		 & 100000 & Clean & $0.92\pm0.05$ & $0.93\pm0.04$ & $0.91\pm0.06$ & $0.95\pm0.04$ & $1.12\pm0.63$ & $5.55\pm4.99$ \\
		 & 100000 & Noisy & $0.53\pm0.06$ & $0.65\pm0.04$ & $0.56\pm0.04$ & $0.78\pm0.05$ & $5.10\pm0.70$ & $4.50\pm3.94$ \\
		\hline
		sports & 100 & Clean & $0.26\pm0.07$ & $0.44\pm0.06$ & $0.87\pm0.12$ & $0.29\pm0.05$ & $11.28\pm1.19$ & $54.00\pm5.52$ \\
		 & 100 & Noisy & $0.15\pm0.11$ & $0.33\pm0.10$ & $0.73\pm0.20$ & $0.22\pm0.07$ & $11.25\pm1.58$ & $45.90\pm6.03$ \\
		 & 1000 & Clean & $0.26\pm0.07$ & $0.44\pm0.06$ & $0.87\pm0.12$ & $0.29\pm0.05$ & $11.28\pm1.19$ & $54.00\pm5.52$ \\
		 & 1000 & Noisy & $0.49\pm0.04$ & $0.66\pm0.03$ & $0.99\pm0.03$ & $0.50\pm0.03$ & $6.58\pm0.54$ & $34.05\pm3.10$ \\
		 & 10000 & Clean & $0.58\pm0.04$ & $0.74\pm0.03$ & $0.94\pm0.05$ & $0.61\pm0.04$ & $6.45\pm0.63$ & $41.95\pm6.28$ \\
		 & 10000 & Noisy & $0.57\pm0.03$ & $0.73\pm0.02$ & $0.98\pm0.05$ & $0.58\pm0.03$ & $5.62\pm0.48$ & $34.25\pm5.12$ \\
		 & 100000 & Clean & $0.92\pm0.08$ & $0.96\pm0.04$ & $0.99\pm0.02$ & $0.93\pm0.08$ & $1.23\pm1.12$ & $19.30\pm19.11$ \\
		 & 100000 & Noisy & $0.81\pm0.07$ & $0.90\pm0.04$ & $0.99\pm0.03$ & $0.82\pm0.06$ & $2.42\pm0.91$ & $26.60\pm11.09$ \\
		\hline
		property & 100 & Clean & $0.50\pm0.04$ & $0.63\pm0.04$ & $0.82\pm0.06$ & $0.51\pm0.04$ & $18.75\pm2.00$ & $68.20\pm15.99$ \\
		 & 100 & Noisy & $0.41\pm0.04$ & $0.56\pm0.04$ & $0.85\pm0.06$ & $0.41\pm0.04$ & $21.08\pm1.84$ & $67.85\pm12.76$ \\
		 & 1000 & Clean & $0.68\pm0.04$ & $0.77\pm0.03$ & $0.88\pm0.03$ & $0.69\pm0.04$ & $12.60\pm1.71$ & $43.80\pm15.77$ \\
		 & 1000 & Noisy & $0.54\pm0.03$ & $0.68\pm0.03$ & $0.89\pm0.06$ & $0.55\pm0.03$ & $16.68\pm1.65$ & $72.00\pm14.96$ \\
		 & 10000 & Clean & $0.82\pm0.06$ & $0.87\pm0.04$ & $0.92\pm0.04$ & $0.83\pm0.05$ & $7.70\pm2.57$ & $30.35\pm14.71$ \\
		 & 10000 & Noisy & $0.73\pm0.03$ & $0.82\pm0.03$ & $0.91\pm0.03$ & $0.74\pm0.03$ & $10.68\pm1.52$ & $34.60\pm13.79$ \\
		 & 100000 & Clean & $0.87\pm0.04$ & $0.90\pm0.03$ & $0.93\pm0.03$ & $0.88\pm0.04$ & $5.85\pm1.69$ & $21.40\pm13.05$ \\
		 & 100000 & Noisy & $0.79\pm0.03$ & $0.81\pm0.02$ & $0.81\pm0.02$ & $0.81\pm0.03$ & $12.35\pm1.08$ & $33.60\pm15.29$ \\
		\hline
		alarm & 100 & Clean & $0.49\pm0.03$ & $0.62\pm0.03$ & $0.81\pm0.04$ & $0.50\pm0.03$ & $28.40\pm2.17$ & $244.70\pm36.10$ \\
		 & 100 & Noisy & $0.19\pm0.03$ & $0.26\pm0.04$ & $0.47\pm0.07$ & $0.18\pm0.03$ & $46.15\pm2.56$ & $359.10\pm33.53$ \\
		 & 1000 & Clean & $0.78\pm0.02$ & $0.87\pm0.02$ & $0.97\pm0.02$ & $0.79\pm0.02$ & $10.82\pm1.36$ & $156.05\pm35.20$ \\
		 & 1000 & Noisy & $0.48\pm0.03$ & $0.61\pm0.03$ & $0.85\pm0.03$ & $0.48\pm0.03$ & $27.42\pm1.66$ & $255.65\pm43.82$ \\
		 & 10000 & Clean & $0.85\pm0.02$ & $0.91\pm0.02$ & $0.98\pm0.02$ & $0.85\pm0.02$ & $7.52\pm1.34$ & $126.30\pm50.35$ \\
		 & 10000 & Noisy & $0.68\pm0.02$ & $0.75\pm0.01$ & $0.79\pm0.02$ & $0.71\pm0.02$ & $21.70\pm1.03$ & $164.80\pm31.14$ \\
		 & 100000 & Clean & $0.91\pm0.02$ & $0.95\pm0.02$ & $0.99\pm0.03$ & $0.91\pm0.02$ & $4.72\pm1.61$ & $110.85\pm59.57$ \\
		 & 100000 & Noisy & $0.71\pm0.02$ & $0.69\pm0.01$ & $0.64\pm0.01$ & $0.76\pm0.02$ & $30.20\pm1.32$ & $145.10\pm36.47$ \\
		\hline
		formed & 100 & Clean & $0.24\pm0.03$ & $0.35\pm0.04$ & $0.62\pm0.06$ & $0.25\pm0.03$ & $124.92\pm6.73$ & $3612.05\pm179.18$ \\
		 & 100 & Noisy & $0.18\pm0.02$ & $0.26\pm0.03$ & $0.57\pm0.06$ & $0.17\pm0.02$ & $134.15\pm4.79$ & $3434.75\pm114.05$ \\
		 & 1000 & Clean & $0.41\pm0.08$ & $0.56\pm0.09$ & $0.86\pm0.09$ & $0.42\pm0.08$ & $89.12\pm16.39$ & $3284.45\pm494.42$ \\
		 & 1000 & Noisy & $0.18\pm0.02$ & $0.26\pm0.03$ & $0.57\pm0.06$ & $0.17\pm0.02$ & $134.15\pm4.79$ & $3434.75\pm114.05$ \\
		 & 10000 & Clean & $0.52\pm0.08$ & $0.66\pm0.07$ & $0.92\pm0.04$ & $0.52\pm0.08$ & $71.97\pm12.55$ & $2635.40\pm379.60$ \\
		 & 10000 & Noisy & $0.40\pm0.06$ & $0.51\pm0.06$ & $0.72\pm0.02$ & $0.40\pm0.06$ & $105.50\pm7.12$ & $2771.55\pm234.72$ \\
		 & 100000 & Clean & $0.64\pm0.06$ & $0.58\pm0.22$ & $0.60\pm0.34$ & $0.67\pm0.05$ & $179.98\pm133.08$ & $3846.85\pm1878.52$ \\
		 & 100000 & Noisy & $0.40\pm0.07$ & $0.29\pm0.11$ & $0.22\pm0.14$ & $0.48\pm0.05$ & $360.72\pm88.34$ & $5132.40\pm1107.33$ \\
		\hline
		pathfinder & 100 & Clean & $0.13\pm0.01$ & $0.21\pm0.02$ & $0.44\pm0.04$ & $0.14\pm0.01$ & $202.48\pm4.86$ & $11314.50\pm77.18$ \\
		 & 100 & Noisy & $0.15\pm0.01$ & $0.16\pm0.02$ & $0.55\pm0.07$ & $0.10\pm0.01$ & $226.25\pm5.55$ & $10506.10\pm102.85$ \\
		 & 1000 & Clean & $0.23\pm0.01$ & $0.33\pm0.02$ & $0.56\pm0.03$ & $0.24\pm0.01$ & $184.90\pm5.62$ & $10957.40\pm111.70$ \\
		 & 1000 & Noisy & $0.15\pm0.01$ & $0.16\pm0.02$ & $0.55\pm0.07$ & $0.10\pm0.01$ & $226.25\pm5.55$ & $10506.10\pm102.85$ \\
		 & 10000 & Clean & $0.23\pm0.02$ & $0.33\pm0.02$ & $0.52\pm0.03$ & $0.24\pm0.02$ & $191.00\pm6.50$ & $9591.40\pm318.37$ \\
		 & 10000 & Noisy & $0.20\pm0.01$ & $0.24\pm0.01$ & $0.52\pm0.03$ & $0.15\pm0.01$ & $227.38\pm4.19$ & $9502.50\pm168.67$ \\
		 & 100000 & Clean & $0.52\pm0.01$ & $0.58\pm0.01$ & $0.64\pm0.01$ & $0.53\pm0.01$ & $150.70\pm3.69$ & $4666.80\pm97.71$ \\
		 & 100000 & Noisy & $0.39\pm0.01$ & $0.47\pm0.01$ & $0.64\pm0.02$ & $0.38\pm0.01$ & $193.05\pm4.22$ & $5148.05\pm130.63$ \\
		\hline
		simsum & 100 & Clean & $0.27\pm0.05$ & $0.44\pm0.05$ & $0.78\pm0.11$ & $0.30\pm0.04$ & $27.58\pm2.64$ & $107.45\pm11.63$ \\
		 & 100 & Noisy & $0.06\pm0.04$ & $0.17\pm0.05$ & $0.64\pm0.14$ & $0.10\pm0.03$ & $33.48\pm1.44$ & $72.70\pm5.26$ \\
		 & 1000 & Clean & $0.27\pm0.05$ & $0.44\pm0.05$ & $0.78\pm0.11$ & $0.30\pm0.04$ & $27.58\pm2.64$ & $107.45\pm11.63$ \\
		 & 1000 & Noisy & $0.06\pm0.04$ & $0.17\pm0.05$ & $0.64\pm0.14$ & $0.10\pm0.03$ & $33.48\pm1.44$ & $72.70\pm5.26$ \\
		 & 10000 & Clean & $0.46\pm0.02$ & $0.63\pm0.02$ & $1.00\pm0.00$ & $0.46\pm0.02$ & $19.05\pm0.81$ & $94.00\pm12.14$ \\
		 & 10000 & Noisy & $0.21\pm0.04$ & $0.34\pm0.05$ & $0.99\pm0.04$ & $0.21\pm0.04$ & $27.80\pm1.32$ & $65.90\pm6.35$ \\
		 & 100000 & Clean & $0.61\pm0.04$ & $0.76\pm0.03$ & $1.00\pm0.00$ & $0.61\pm0.04$ & $13.58\pm1.23$ & $110.00\pm17.16$ \\
		 & 100000 & Noisy & $0.27\pm0.03$ & $0.43\pm0.03$ & $0.99\pm0.03$ & $0.27\pm0.03$ & $25.48\pm1.08$ & $71.00\pm10.18$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.47\pm0.10$ & $0.61\pm0.06$ & $0.57\pm0.06$ & $0.67\pm0.09$ & $6.68\pm1.09$ & $16.35\pm3.54$ \\
		 & 100 & Noisy & $0.43\pm0.14$ & $0.60\pm0.11$ & $0.75\pm0.16$ & $0.50\pm0.11$ & $4.03\pm1.12$ & $9.45\pm3.07$ \\
		 & 1000 & Clean & $0.72\pm0.09$ & $0.77\pm0.06$ & $0.67\pm0.07$ & $0.91\pm0.06$ & $4.50\pm1.37$ & $6.15\pm4.32$ \\
		 & 1000 & Noisy & $0.35\pm0.07$ & $0.54\pm0.06$ & $0.62\pm0.13$ & $0.48\pm0.04$ & $5.03\pm0.92$ & $6.85\pm2.41$ \\
		 & 10000 & Clean & $0.70\pm0.05$ & $0.74\pm0.04$ & $0.62\pm0.06$ & $0.95\pm0.05$ & $5.28\pm1.12$ & $5.90\pm5.41$ \\
		 & 10000 & Noisy & $0.53\pm0.07$ & $0.65\pm0.05$ & $0.56\pm0.05$ & $0.78\pm0.05$ & $5.03\pm0.79$ & $4.35\pm3.25$ \\
		 & 100000 & Clean & $0.85\pm0.07$ & $0.87\pm0.06$ & $0.80\pm0.10$ & $0.95\pm0.04$ & $2.42\pm1.28$ & $5.10\pm4.84$ \\
		 & 100000 & Noisy & $0.52\pm0.07$ & $0.64\pm0.04$ & $0.54\pm0.04$ & $0.78\pm0.05$ & $5.30\pm0.75$ & $4.50\pm3.94$ \\
		\hline
		sports & 100 & Clean & $0.28\pm0.09$ & $0.48\pm0.08$ & $0.80\pm0.14$ & $0.35\pm0.07$ & $11.18\pm1.63$ & $59.20\pm5.55$ \\
		 & 100 & Noisy & $0.11\pm0.10$ & $0.34\pm0.10$ & $0.63\pm0.17$ & $0.24\pm0.08$ & $11.80\pm1.39$ & $48.85\pm4.53$ \\
		 & 1000 & Clean & $0.28\pm0.09$ & $0.48\pm0.08$ & $0.80\pm0.14$ & $0.35\pm0.07$ & $11.18\pm1.63$ & $59.20\pm5.55$ \\
		 & 1000 & Noisy & $0.48\pm0.05$ & $0.65\pm0.04$ & $0.96\pm0.06$ & $0.50\pm0.03$ & $6.82\pm0.67$ & $33.90\pm2.97$ \\
		 & 10000 & Clean & $0.77\pm0.08$ & $0.86\pm0.05$ & $0.87\pm0.04$ & $0.85\pm0.08$ & $4.03\pm1.36$ & $19.90\pm11.36$ \\
		 & 10000 & Noisy & $0.58\pm0.08$ & $0.77\pm0.05$ & $0.79\pm0.04$ & $0.75\pm0.08$ & $5.75\pm1.12$ & $22.60\pm8.59$ \\
		 & 100000 & Clean & $0.86\pm0.08$ & $0.92\pm0.05$ & $0.88\pm0.07$ & $0.96\pm0.03$ & $2.65\pm1.50$ & $11.05\pm9.46$ \\
		 & 100000 & Noisy & $0.71\pm0.10$ & $0.85\pm0.05$ & $0.79\pm0.06$ & $0.93\pm0.04$ & $4.22\pm1.43$ & $11.65\pm8.20$ \\
		\hline
		property & 100 & Clean & $0.58\pm0.04$ & $0.64\pm0.04$ & $0.70\pm0.06$ & $0.60\pm0.04$ & $20.65\pm2.29$ & $54.70\pm15.95$ \\
		 & 100 & Noisy & $0.41\pm0.04$ & $0.54\pm0.04$ & $0.75\pm0.08$ & $0.43\pm0.05$ & $23.15\pm2.03$ & $67.25\pm13.53$ \\
		 & 1000 & Clean & $0.71\pm0.04$ & $0.75\pm0.04$ & $0.76\pm0.06$ & $0.74\pm0.04$ & $15.48\pm2.78$ & $40.05\pm16.63$ \\
		 & 1000 & Noisy & $0.57\pm0.04$ & $0.68\pm0.04$ & $0.82\pm0.08$ & $0.58\pm0.04$ & $17.58\pm2.53$ & $70.05\pm17.32$ \\
		 & 10000 & Clean & $0.86\pm0.05$ & $0.83\pm0.03$ & $0.78\pm0.05$ & $0.88\pm0.05$ & $11.45\pm2.36$ & $27.45\pm15.01$ \\
		 & 10000 & Noisy & $0.80\pm0.04$ & $0.78\pm0.03$ & $0.73\pm0.03$ & $0.83\pm0.04$ & $15.20\pm2.05$ & $27.15\pm12.87$ \\
		 & 100000 & Clean & $0.90\pm0.04$ & $0.87\pm0.04$ & $0.83\pm0.05$ & $0.91\pm0.04$ & $8.62\pm2.41$ & $19.05\pm13.17$ \\
		 & 100000 & Noisy & $0.83\pm0.04$ & $0.75\pm0.03$ & $0.66\pm0.04$ & $0.88\pm0.04$ & $18.77\pm2.73$ & $27.50\pm17.02$ \\
		\hline
		alarm & 100 & Clean & $0.52\pm0.03$ & $0.57\pm0.03$ & $0.59\pm0.04$ & $0.55\pm0.03$ & $38.55\pm3.47$ & $266.95\pm58.50$ \\
		 & 100 & Noisy & $0.23\pm0.04$ & $0.30\pm0.04$ & $0.39\pm0.06$ & $0.25\pm0.04$ & $51.88\pm3.94$ & $388.40\pm32.59$ \\
		 & 1000 & Clean & $0.80\pm0.03$ & $0.78\pm0.03$ & $0.74\pm0.05$ & $0.83\pm0.03$ & $21.72\pm3.56$ & $139.55\pm42.93$ \\
		 & 1000 & Noisy & $0.55\pm0.05$ & $0.64\pm0.04$ & $0.74\pm0.04$ & $0.56\pm0.05$ & $28.48\pm3.14$ & $223.00\pm56.22$ \\
		 & 10000 & Clean & $0.85\pm0.03$ & $0.80\pm0.03$ & $0.74\pm0.05$ & $0.88\pm0.02$ & $19.75\pm3.80$ & $131.30\pm51.94$ \\
		 & 10000 & Noisy & $0.70\pm0.03$ & $0.69\pm0.02$ & $0.65\pm0.03$ & $0.74\pm0.03$ & $30.08\pm2.61$ & $136.55\pm42.29$ \\
		 & 100000 & Clean & $0.90\pm0.02$ & $0.82\pm0.02$ & $0.74\pm0.04$ & $0.93\pm0.02$ & $18.80\pm2.96$ & $107.15\pm57.99$ \\
		 & 100000 & Noisy & $0.70\pm0.02$ & $0.61\pm0.02$ & $0.51\pm0.02$ & $0.77\pm0.02$ & $43.52\pm3.41$ & $154.05\pm34.54$ \\
		\hline
		formed & 100 & Clean & $0.28\pm0.02$ & $0.36\pm0.02$ & $0.44\pm0.03$ & $0.30\pm0.02$ & $148.80\pm5.03$ & $3826.40\pm233.85$ \\
		 & 100 & Noisy & $0.19\pm0.02$ & $0.25\pm0.03$ & $0.35\pm0.04$ & $0.19\pm0.02$ & $162.65\pm6.75$ & $3590.50\pm128.89$ \\
		 & 1000 & Clean & $0.47\pm0.08$ & $0.55\pm0.08$ & $0.64\pm0.07$ & $0.48\pm0.08$ & $108.50\pm16.12$ & $3670.50\pm552.45$ \\
		 & 1000 & Noisy & $0.19\pm0.02$ & $0.25\pm0.03$ & $0.35\pm0.04$ & $0.19\pm0.02$ & $162.65\pm6.75$ & $3590.50\pm128.89$ \\
		 & 10000 & Clean & $0.56\pm0.12$ & $0.60\pm0.11$ & $0.64\pm0.09$ & $0.57\pm0.12$ & $102.00\pm26.18$ & $3918.55\pm1028.80$ \\
		 & 10000 & Noisy & $0.44\pm0.08$ & $0.49\pm0.08$ & $0.52\pm0.07$ & $0.46\pm0.08$ & $135.60\pm17.68$ & $4043.45\pm865.59$ \\
		 & 100000 & Clean & $0.69\pm0.06$ & $0.56\pm0.19$ & $0.49\pm0.24$ & $0.74\pm0.05$ & $201.48\pm131.86$ & $3887.00\pm1889.40$ \\
		 & 100000 & Noisy & $0.49\pm0.07$ & $0.32\pm0.10$ & $0.23\pm0.11$ & $0.59\pm0.05$ & $366.82\pm85.69$ & $5034.00\pm1068.61$ \\
		\hline
		pathfinder & 100 & Clean & $0.13\pm0.01$ & $0.19\pm0.02$ & $0.28\pm0.03$ & $0.14\pm0.01$ & $236.92\pm6.17$ & $11280.10\pm76.49$ \\
		 & 100 & Noisy & $0.20\pm0.02$ & $0.24\pm0.04$ & $0.50\pm0.09$ & $0.16\pm0.03$ & $230.98\pm13.08$ & $10508.75\pm104.29$ \\
		 & 1000 & Clean & $0.26\pm0.02$ & $0.34\pm0.02$ & $0.44\pm0.02$ & $0.27\pm0.02$ & $208.65\pm5.79$ & $10838.65\pm143.13$ \\
		 & 1000 & Noisy & $0.20\pm0.02$ & $0.24\pm0.04$ & $0.50\pm0.09$ & $0.16\pm0.03$ & $230.98\pm13.08$ & $10508.75\pm104.29$ \\
		 & 10000 & Clean & $0.32\pm0.02$ & $0.39\pm0.02$ & $0.49\pm0.03$ & $0.33\pm0.02$ & $197.70\pm7.67$ & $8526.40\pm374.56$ \\
		 & 10000 & Noisy & $0.28\pm0.01$ & $0.36\pm0.02$ & $0.60\pm0.03$ & $0.25\pm0.01$ & $209.98\pm4.93$ & $8961.75\pm275.90$ \\
		 & 100000 & Clean & $0.52\pm0.01$ & $0.58\pm0.01$ & $0.64\pm0.01$ & $0.53\pm0.01$ & $150.70\pm3.69$ & $4666.80\pm97.71$ \\
		 & 100000 & Noisy & $0.39\pm0.01$ & $0.47\pm0.01$ & $0.64\pm0.02$ & $0.38\pm0.01$ & $193.05\pm4.22$ & $5148.05\pm130.63$ \\
		\hline
		simsum & 100 & Clean & $0.34\pm0.04$ & $0.52\pm0.03$ & $0.71\pm0.05$ & $0.41\pm0.04$ & $26.62\pm1.72$ & $113.40\pm16.17$ \\
		 & 100 & Noisy & $0.12\pm0.04$ & $0.31\pm0.05$ & $0.61\pm0.08$ & $0.21\pm0.03$ & $32.50\pm1.87$ & $67.05\pm4.95$ \\
		 & 1000 & Clean & $0.34\pm0.04$ & $0.52\pm0.03$ & $0.71\pm0.05$ & $0.41\pm0.04$ & $26.62\pm1.72$ & $113.40\pm16.17$ \\
		 & 1000 & Noisy & $0.12\pm0.04$ & $0.31\pm0.05$ & $0.61\pm0.08$ & $0.21\pm0.03$ & $32.50\pm1.87$ & $67.05\pm4.95$ \\
		 & 10000 & Clean & $0.59\pm0.05$ & $0.73\pm0.04$ & $0.92\pm0.05$ & $0.61\pm0.04$ & $15.45\pm2.24$ & $103.90\pm16.56$ \\
		 & 10000 & Noisy & $0.21\pm0.04$ & $0.34\pm0.05$ & $0.99\pm0.04$ & $0.21\pm0.04$ & $27.80\pm1.32$ & $65.90\pm6.35$ \\
		 & 100000 & Clean & $0.74\pm0.03$ & $0.84\pm0.03$ & $0.96\pm0.03$ & $0.75\pm0.03$ & $9.72\pm1.50$ & $75.40\pm19.74$ \\
		 & 100000 & Noisy & $0.31\pm0.05$ & $0.47\pm0.05$ & $0.96\pm0.05$ & $0.31\pm0.05$ & $24.50\pm1.67$ & $65.35\pm7.92$ \\
		\hline
	\end{tabular}
\begin{tabular}{lllllllll}
		\hline
		\textbf{Network} & \textbf{Samples} & \textbf{Data} & \textbf{BSF} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID}\\
		\hline
		asia & 100 & Clean & $0.42\pm0.09$ & $0.58\pm0.06$ & $0.51\pm0.06$ & $0.69\pm0.09$ & $7.88\pm1.29$ & $17.15\pm3.91$ \\
		 & 100 & Noisy & $0.43\pm0.14$ & $0.60\pm0.11$ & $0.75\pm0.16$ & $0.50\pm0.11$ & $4.03\pm1.12$ & $9.45\pm3.07$ \\
		 & 1000 & Clean & $0.72\pm0.09$ & $0.77\pm0.06$ & $0.67\pm0.07$ & $0.91\pm0.06$ & $4.50\pm1.37$ & $6.15\pm4.32$ \\
		 & 1000 & Noisy & $0.35\pm0.07$ & $0.54\pm0.06$ & $0.62\pm0.13$ & $0.48\pm0.04$ & $5.03\pm0.92$ & $6.85\pm2.41$ \\
		 & 10000 & Clean & $0.68\pm0.05$ & $0.73\pm0.04$ & $0.60\pm0.06$ & $0.95\pm0.05$ & $5.72\pm1.29$ & $5.90\pm5.41$ \\
		 & 10000 & Noisy & $0.53\pm0.07$ & $0.65\pm0.05$ & $0.56\pm0.05$ & $0.78\pm0.05$ & $5.03\pm0.79$ & $4.35\pm3.25$ \\
		 & 100000 & Clean & $0.85\pm0.07$ & $0.87\pm0.06$ & $0.80\pm0.10$ & $0.95\pm0.04$ & $2.42\pm1.28$ & $5.10\pm4.84$ \\
		 & 100000 & Noisy & $0.52\pm0.07$ & $0.64\pm0.04$ & $0.54\pm0.04$ & $0.78\pm0.05$ & $5.30\pm0.75$ & $4.50\pm3.94$ \\
		\hline
		sports & 100 & Clean & $0.28\pm0.09$ & $0.48\pm0.08$ & $0.80\pm0.14$ & $0.35\pm0.07$ & $11.18\pm1.63$ & $59.20\pm5.55$ \\
		 & 100 & Noisy & $0.11\pm0.10$ & $0.34\pm0.10$ & $0.63\pm0.17$ & $0.24\pm0.08$ & $11.80\pm1.39$ & $48.85\pm4.53$ \\
		 & 1000 & Clean & $0.28\pm0.09$ & $0.48\pm0.08$ & $0.80\pm0.14$ & $0.35\pm0.07$ & $11.18\pm1.63$ & $59.20\pm5.55$ \\
		 & 1000 & Noisy & $0.48\pm0.05$ & $0.65\pm0.04$ & $0.96\pm0.06$ & $0.50\pm0.03$ & $6.82\pm0.67$ & $33.90\pm2.97$ \\
		 & 10000 & Clean & $0.73\pm0.10$ & $0.84\pm0.06$ & $0.84\pm0.07$ & $0.85\pm0.08$ & $4.72\pm1.76$ & $19.45\pm11.53$ \\
		 & 10000 & Noisy & $0.59\pm0.09$ & $0.78\pm0.05$ & $0.79\pm0.04$ & $0.77\pm0.09$ & $5.68\pm1.15$ & $21.40\pm8.66$ \\
		 & 100000 & Clean & $0.86\pm0.08$ & $0.92\pm0.05$ & $0.88\pm0.07$ & $0.96\pm0.03$ & $2.65\pm1.50$ & $11.05\pm9.46$ \\
		 & 100000 & Noisy & $0.60\pm0.12$ & $0.81\pm0.05$ & $0.71\pm0.07$ & $0.93\pm0.04$ & $5.82\pm1.73$ & $11.05\pm7.61$ \\
		\hline
		property & 100 & Clean & $0.58\pm0.04$ & $0.64\pm0.04$ & $0.70\pm0.06$ & $0.60\pm0.04$ & $20.65\pm2.29$ & $54.70\pm15.95$ \\
		 & 100 & Noisy & $0.41\pm0.04$ & $0.54\pm0.04$ & $0.75\pm0.08$ & $0.43\pm0.05$ & $23.15\pm2.03$ & $67.25\pm13.53$ \\
		 & 1000 & Clean & $0.71\pm0.04$ & $0.75\pm0.04$ & $0.76\pm0.06$ & $0.74\pm0.04$ & $15.48\pm2.78$ & $40.05\pm16.63$ \\
		 & 1000 & Noisy & $0.57\pm0.04$ & $0.68\pm0.04$ & $0.82\pm0.08$ & $0.58\pm0.04$ & $17.58\pm2.53$ & $70.05\pm17.32$ \\
		 & 10000 & Clean & $0.86\pm0.05$ & $0.83\pm0.03$ & $0.78\pm0.05$ & $0.88\pm0.05$ & $11.45\pm2.36$ & $27.45\pm15.01$ \\
		 & 10000 & Noisy & $0.79\pm0.04$ & $0.77\pm0.03$ & $0.72\pm0.04$ & $0.83\pm0.04$ & $16.05\pm2.37$ & $26.75\pm13.31$ \\
		 & 100000 & Clean & $0.90\pm0.04$ & $0.87\pm0.04$ & $0.83\pm0.05$ & $0.91\pm0.04$ & $8.62\pm2.41$ & $19.05\pm13.17$ \\
		 & 100000 & Noisy & $0.81\pm0.05$ & $0.69\pm0.04$ & $0.56\pm0.04$ & $0.89\pm0.05$ & $26.02\pm3.85$ & $25.75\pm15.07$ \\
		\hline
		alarm & 100 & Clean & $0.59\pm0.05$ & $0.52\pm0.03$ & $0.44\pm0.06$ & $0.65\pm0.06$ & $56.20\pm8.57$ & $270.80\pm55.00$ \\
		 & 100 & Noisy & $0.23\pm0.04$ & $0.30\pm0.04$ & $0.38\pm0.06$ & $0.25\pm0.04$ & $51.98\pm3.88$ & $388.35\pm32.65$ \\
		 & 1000 & Clean & $0.80\pm0.03$ & $0.69\pm0.04$ & $0.59\pm0.04$ & $0.85\pm0.03$ & $34.38\pm5.24$ & $149.60\pm48.54$ \\
		 & 1000 & Noisy & $0.55\pm0.05$ & $0.64\pm0.04$ & $0.74\pm0.04$ & $0.56\pm0.05$ & $28.48\pm3.14$ & $223.00\pm56.22$ \\
		 & 10000 & Clean & $0.84\pm0.03$ & $0.74\pm0.03$ & $0.63\pm0.04$ & $0.88\pm0.02$ & $29.10\pm4.16$ & $129.45\pm53.07$ \\
		 & 10000 & Noisy & $0.70\pm0.03$ & $0.69\pm0.02$ & $0.65\pm0.03$ & $0.74\pm0.03$ & $30.08\pm2.61$ & $136.55\pm42.29$ \\
		 & 100000 & Clean & $0.90\pm0.02$ & $0.82\pm0.02$ & $0.73\pm0.04$ & $0.93\pm0.02$ & $18.85\pm3.02$ & $107.15\pm57.99$ \\
		 & 100000 & Noisy & $0.69\pm0.02$ & $0.58\pm0.02$ & $0.47\pm0.02$ & $0.77\pm0.02$ & $49.80\pm3.81$ & $153.45\pm35.06$ \\
		\hline
		formed & 100 & Clean & $0.30\pm0.04$ & $0.25\pm0.02$ & $0.19\pm0.03$ & $0.36\pm0.05$ & $300.12\pm46.20$ & $4074.05\pm368.02$ \\
		 & 100 & Noisy & $0.19\pm0.03$ & $0.19\pm0.03$ & $0.17\pm0.04$ & $0.23\pm0.03$ & $281.27\pm47.82$ & $3644.20\pm274.42$ \\
		 & 1000 & Clean & $0.55\pm0.09$ & $0.46\pm0.08$ & $0.39\pm0.10$ & $0.58\pm0.09$ & $190.08\pm35.76$ & $4478.40\pm747.55$ \\
		 & 1000 & Noisy & $0.19\pm0.03$ & $0.19\pm0.03$ & $0.17\pm0.04$ & $0.23\pm0.03$ & $281.27\pm47.82$ & $3644.20\pm274.42$ \\
		 & 10000 & Clean & $0.65\pm0.09$ & $0.48\pm0.09$ & $0.38\pm0.09$ & $0.69\pm0.09$ & $207.82\pm42.79$ & $4728.65\pm1179.29$ \\
		 & 10000 & Noisy & $0.48\pm0.05$ & $0.41\pm0.07$ & $0.34\pm0.10$ & $0.53\pm0.04$ & $221.68\pm41.75$ & $4550.40\pm896.79$ \\
		 & 100000 & Clean & $0.72\pm0.08$ & $0.46\pm0.11$ & $0.34\pm0.11$ & $0.78\pm0.06$ & $265.42\pm81.81$ & $4647.45\pm1467.74$ \\
		 & 100000 & Noisy & $0.50\pm0.07$ & $0.32\pm0.10$ & $0.23\pm0.11$ & $0.59\pm0.06$ & $369.70\pm84.66$ & $5000.35\pm1038.26$ \\
		\hline
		pathfinder & 100 & Clean & $0.24\pm0.03$ & $0.21\pm0.02$ & $0.17\pm0.01$ & $0.29\pm0.03$ & $407.48\pm11.65$ & $10830.50\pm488.27$ \\
		 & 100 & Noisy & $0.22\pm0.01$ & $0.26\pm0.02$ & $0.49\pm0.10$ & $0.18\pm0.02$ & $237.00\pm23.61$ & $10492.20\pm119.79$ \\
		 & 1000 & Clean & $0.40\pm0.03$ & $0.35\pm0.04$ & $0.29\pm0.06$ & $0.44\pm0.03$ & $322.98\pm41.86$ & $9793.90\pm876.18$ \\
		 & 1000 & Noisy & $0.22\pm0.01$ & $0.26\pm0.02$ & $0.49\pm0.10$ & $0.18\pm0.02$ & $237.00\pm23.61$ & $10492.20\pm119.79$ \\
		 & 10000 & Clean & $0.46\pm0.03$ & $0.47\pm0.04$ & $0.46\pm0.06$ & $0.48\pm0.03$ & $214.00\pm31.25$ & $7030.25\pm413.49$ \\
		 & 10000 & Noisy & $0.28\pm0.01$ & $0.36\pm0.02$ & $0.60\pm0.03$ & $0.25\pm0.01$ & $209.98\pm4.93$ & $8961.75\pm275.90$ \\
		 & 100000 & Clean & $0.52\pm0.01$ & $0.58\pm0.01$ & $0.64\pm0.01$ & $0.53\pm0.01$ & $150.70\pm3.69$ & $4666.80\pm97.71$ \\
		 & 100000 & Noisy & $0.39\pm0.01$ & $0.47\pm0.01$ & $0.64\pm0.02$ & $0.38\pm0.01$ & $193.05\pm4.22$ & $5148.05\pm130.63$ \\
		\hline
		simsum & 100 & Clean & $0.36\pm0.06$ & $0.55\pm0.04$ & $0.50\pm0.03$ & $0.61\pm0.06$ & $34.90\pm2.72$ & $106.55\pm20.58$ \\
		 & 100 & Noisy & $0.12\pm0.05$ & $0.31\pm0.05$ & $0.61\pm0.08$ & $0.21\pm0.04$ & $32.45\pm1.95$ & $66.90\pm5.13$ \\
		 & 1000 & Clean & $0.36\pm0.06$ & $0.55\pm0.04$ & $0.50\pm0.03$ & $0.61\pm0.06$ & $34.90\pm2.72$ & $106.55\pm20.58$ \\
		 & 1000 & Noisy & $0.12\pm0.05$ & $0.31\pm0.05$ & $0.61\pm0.08$ & $0.21\pm0.04$ & $32.45\pm1.95$ & $66.90\pm5.13$ \\
		 & 10000 & Clean & $0.60\pm0.06$ & $0.73\pm0.04$ & $0.86\pm0.07$ & $0.64\pm0.05$ & $16.38\pm2.87$ & $102.80\pm15.99$ \\
		 & 10000 & Noisy & $0.21\pm0.04$ & $0.34\pm0.05$ & $0.99\pm0.04$ & $0.21\pm0.04$ & $27.80\pm1.32$ & $65.90\pm6.35$ \\
		 & 100000 & Clean & $0.73\pm0.05$ & $0.82\pm0.04$ & $0.88\pm0.05$ & $0.78\pm0.04$ & $11.62\pm2.63$ & $75.05\pm21.34$ \\
		 & 100000 & Noisy & $0.31\pm0.05$ & $0.47\pm0.05$ & $0.96\pm0.05$ & $0.31\pm0.05$ & $24.50\pm1.67$ & $65.35\pm7.92$ \\
		\hline
	\end{tabular}
